Optimal dividends and capital injection under dividend restrictions

We study a singular stochastic control problem faced by the owner of an insurance company that dynamically pays dividends and raises capital in the presence of the restriction that the surplus process must be above a given dividend payout barrier in order for dividend payments to be allowed. Bankruptcy occurs if the surplus process becomes negative and there are proportional costs for capital injection. We show that one of the following strategies is optimal: (i) Pay dividends and inject capital in order to reflect the surplus process at an upper barrier and at 0, implying bankruptcy never occurs. (ii) Pay dividends in order to reflect the surplus process at an upper barrier and never inject capital --- corresponding to absorption at 0 --- implying bankruptcy occurs the first time the surplus reaches zero. We show that if the costs of capital injection are low, then a sufficiently high dividend payout barrier will change the optimal strategy from type (i) (without bankruptcy) to type (ii) (with bankruptcy). Moreover, if the costs are high, then the optimal strategy is of type (ii) regardless of the dividend payout barrier. The uncontrolled surplus process is a Wiener process with drift.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.85] 
\pgfmathsetmacro{\ra}{0.592273248} %r1
\pgfmathsetmacro{\rb}{-1.125606582} %r2
\pgfmathsetmacro{\bs}{0.747560155} % b* 
\pgfmathsetmacro{\bss}{0.170442678} % b**
\pgfmathsetmacro{\br}{0} % br
\pgfmathsetmacro{\k}{1.01} % br
		\begin{axis}[ymin=-0.35, ymax=3.3, xlabel={For $b_r=0$}]
	  %%%% G %%%%%%
		\addplot[style=dashed,domain=0:{max(\br,\bs)}]		
		{(exp(\ra*x) - exp(\rb*x))/(\ra*exp(\ra*max(\br,\bs))-\rb*exp(\rb*max(\br,\bs)))};
		\addplot[style=dashed,domain={max(\br,\bs)}:2.5]	
		{x-max(\br,\bs)+(exp(\ra*max(\br,\bs)) - exp(\rb*max(\br,\bs)))/(\ra*exp(\ra*max(\br,\bs))-\rb*exp(\rb*max(\br,\bs)))}; 
		% 
		%%%% H %%%%%%
		\addplot[style=solid,domain=0:{max(\br,\bss)}]			
		{(1/(exp(\ra*max(\br,\bss))-exp(\rb*max(\br,\bss)))* (((1-\k*exp(\rb*max(\br,\bss)))/\ra)*exp(\ra*x)-((1-\k*exp(\ra*max(\br,\bss)))/\rb)*exp(\rb*x))};
		\addplot[style=solid,domain={max(\br,\bss)}:2.5]		  
		{x-max(\br,\bss)+
		(1/(exp(\ra*max(\br,\bss))-exp(\rb*max(\br,\bss)))* (((1-\k*exp(\rb*max(\br,\bss)))/\ra)*exp(\ra*max(\br,\bss))-((1-\k*exp(\ra*max(\br,\bss)))/\rb)*exp(\rb*max(\br,\bss)))}; 
				\end{axis} 
	\end{tikzpicture} 
	\begin{tikzpicture}[scale=0.85]
	\pgfmathsetmacro{\ra}{0.592273248} %r1
\pgfmathsetmacro{\rb}{-1.125606582} %r2
\pgfmathsetmacro{\bs}{0.747560155} % b* 
\pgfmathsetmacro{\bss}{0.170442678} % b**
\pgfmathsetmacro{\br}{1.4} % br
\pgfmathsetmacro{\k}{1.01} % br
		\begin{axis}[ymin=-0.35, ymax=3.3,xlabel={For $b_r=1.4$}]
	  %%%% G %%%%%%
		\addplot[style=dashed,domain=0:{max(\br,\bs)}]		
		{(exp(\ra*x) - exp(\rb*x))/(\ra*exp(\ra*max(\br,\bs))-\rb*exp(\rb*max(\br,\bs)))};
		\addplot[style=dashed,domain={max(\br,\bs)}:2.5]	
		{x-max(\br,\bs)+(exp(\ra*max(\br,\bs)) - exp(\rb*max(\br,\bs)))/(\ra*exp(\ra*max(\br,\bs))-\rb*exp(\rb*max(\br,\bs)))}; 
		%
		%%%% H %%%%%%
		\addplot[style=solid,domain=0:{max(\br,\bss)}]			
		{(1/(exp(\ra*max(\br,\bss))-exp(\rb*max(\br,\bss)))* (((1-\k*exp(\rb*max(\br,\bss)))/\ra)*exp(\ra*x)-((1-\k*exp(\ra*max(\br,\bss)))/\rb)*exp(\rb*x))};
		\addplot[style=solid,domain={max(\br,\bss)}:2.5]		  
		{x-max(\br,\bss)+
		(1/(exp(\ra*max(\br,\bss))-exp(\rb*max(\br,\bss)))* (((1-\k*exp(\rb*max(\br,\bss)))/\ra)*exp(\ra*max(\br,\bss))-((1-\k*exp(\ra*max(\br,\bss)))/\rb)*exp(\rb*max(\br,\bss)))}; 
				\end{axis} 
	\end{tikzpicture}\\ 
		\begin{tikzpicture}[scale=0.85] 
\pgfmathsetmacro{\ra}{0.592273248} %r1
\pgfmathsetmacro{\rb}{-1.125606582} %r2
\pgfmathsetmacro{\bs}{0.747560155} % b* 
\pgfmathsetmacro{\bss}{0.170442678} % b**
\pgfmathsetmacro{\br}{1.581} % br M 
\pgfmathsetmacro{\k}{1.01} % br
		\begin{axis}[ymin=-0.35, ymax=3.3,xlabel={For $b_r= {\hat b}=1.581$}]
	  %%%% G %%%%%% 
		\addplot[style=dashed,domain=0:{max(\br,\bs)}]		
		{(exp(\ra*x) - exp(\rb*x))/(\ra*exp(\ra*max(\br,\bs))-\rb*exp(\rb*max(\br,\bs)))};
		\addplot[style=dashed,domain={max(\br,\bs)}:2.5]	
		{x-max(\br,\bs)+(exp(\ra*max(\br,\bs)) - exp(\rb*max(\br,\bs)))/(\ra*exp(\ra*max(\br,\bs))-\rb*exp(\rb*max(\br,\bs)))}; 
		%
		%%%% H %%%%%%
		\addplot[style=solid,domain=0:{max(\br,\bss)}]			
		{(1/(exp(\ra*max(\br,\bss))-exp(\rb*max(\br,\bss)))* (((1-\k*exp(\rb*max(\br,\bss)))/\ra)*exp(\ra*x)-((1-\k*exp(\ra*max(\br,\bss)))/\rb)*exp(\rb*x))};
		\addplot[style=solid,domain={max(\br,\bss)}:2.5]		  
		{x-max(\br,\bss)+
		(1/(exp(\ra*max(\br,\bss))-exp(\rb*max(\br,\bss)))* (((1-\k*exp(\rb*max(\br,\bss)))/\ra)*exp(\ra*max(\br,\bss))-((1-\k*exp(\ra*max(\br,\bss)))/\rb)*exp(\rb*max(\br,\bss)))}; 
		\end{axis} 
	\end{tikzpicture}
		\begin{tikzpicture}[scale=0.85] 
\pgfmathsetmacro{\ra}{0.592273248} %r1
\pgfmathsetmacro{\rb}{-1.125606582} %r2
\pgfmathsetmacro{\bs}{0.747560155} % b* 
\pgfmathsetmacro{\bss}{0.170442678} % b**
\pgfmathsetmacro{\br}{2.4} % br MAX 2.49  
\pgfmathsetmacro{\k}{1.01} % br
		\begin{axis}[ymin=-0.35, ymax=3.3,xlabel={For $b_r=2.4$}]
	  %%%% G %%%%%%
		\addplot[style=dashed,domain=0:{max(\br,\bs)}]		
		{(exp(\ra*x) - exp(\rb*x))/(\ra*exp(\ra*max(\br,\bs))-\rb*exp(\rb*max(\br,\bs)))};
		\addplot[style=dashed,domain={max(\br,\bs)}:2.5]	
		{x-max(\br,\bs)+(exp(\ra*max(\br,\bs)) - exp(\rb*max(\br,\bs)))/(\ra*exp(\ra*max(\br,\bs))-\rb*exp(\rb*max(\br,\bs)))}; 
		%
		%%%% H %%%%%%
		\addplot[style=solid,domain=0:{max(\br,\bss)}]			
		{(1/(exp(\ra*max(\br,\bss))-exp(\rb*max(\br,\bss)))* (((1-\k*exp(\rb*max(\br,\bss)))/\ra)*exp(\ra*x)-((1-\k*exp(\ra*max(\br,\bss)))/\rb)*exp(\rb*x))};
		\addplot[style=solid,domain={max(\br,\bss)}:2.5]		  
		{x-max(\br,\bss)+
		(1/(exp(\ra*max(\br,\bss))-exp(\rb*max(\br,\bss)))* (((1-\k*exp(\rb*max(\br,\bss)))/\ra)*exp(\ra*max(\br,\bss))-((1-\k*exp(\ra*max(\br,\bss)))/\rb)*exp(\rb*max(\br,\bss)))}; 
		\end{axis}  % 
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.85]  
		\begin{axis}[xlabel={For $x=0.1$},ymin=-1, ymax=1,xmin=-0.5, xmax=10.3]
	  \addplot +[mark=none,style={black, dashed}] coordinates {(0.17, -1) (0.17, 0.72952)};
		\addplot +[mark=none,style={black, dashed}] coordinates {(0.75, -1) (0.75, 0.11899)};
		\addplot +[mark=none,style={black, dashed}] coordinates {(1.58, -1) (1.58, 0.09905)};
		\addplot +[mark=none,style={black, ultra thin}] coordinates {(-1,0) (11,0)};
		%
		 %%%% G %%%%%%
		\addplot[style=dashed]		
		coordinates{
(0,0.11900)
(0.01,0.11900)
(0.02,0.11900)
(0.03,0.11900)
(0.04,0.11900)
(0.05,0.11900)
(0.06,0.11900)
(0.07,0.11900)
(0.08,0.11900)
(0.09,0.11900)
(0.1,0.11900)
(0.11,0.11900)
(0.12,0.11900)
(0.13,0.11900)
(0.14,0.11900)
(0.15,0.11900)
(0.16,0.11900)
(0.17,0.11900)
(0.18,0.11900)
(0.19,0.11900)
(0.2,0.11900)
(0.21,0.11900)
(0.22,0.11900)
(0.23,0.11900)
(0.24,0.11900)
(0.25,0.11900)
(0.26,0.11900)
(0.27,0.11900)
(0.28,0.11900)
(0.29,0.11900)
(0.3,0.11900)
(0.31,0.11900)
(0.32,0.11900)
(0.33,0.11900)
(0.34,0.11900)
(0.35,0.11900)
(0.36,0.11900)
(0.37,0.11900)
(0.38,0.11900)
(0.39,0.11900)
(0.4,0.11900)
(0.41,0.11900)
(0.42,0.11900)
(0.43,0.11900)
(0.44,0.11900)
(0.45,0.11900)
(0.46,0.11900)
(0.47,0.11900)
(0.48,0.11900)
(0.49,0.11900)
(0.5,0.11900)
(0.51,0.11900)
(0.52,0.11900)
(0.53,0.11900)
(0.54,0.11900)
(0.55,0.11900)
(0.56,0.11900)
(0.57,0.11900)
(0.58,0.11900)
(0.59,0.11900)
(0.6,0.11900)
(0.61,0.11900)
(0.62,0.11900)
(0.63,0.11900)
(0.64,0.11900)
(0.65,0.11900)
(0.66,0.11900)
(0.67,0.11900)
(0.68,0.11900)
(0.69,0.11900)
(0.7,0.11900)
(0.71,0.11900)
(0.72,0.11900)
(0.73,0.11900)
(0.74,0.11900)
(0.75,0.11899)
(0.76,0.11899)
(0.77,0.11898)
(0.78,0.11895)
(0.79,0.11892)
(0.8,0.11889)
(0.81,0.11884)
(0.82,0.11879)
(0.83,0.11873)
(0.84,0.11866)
(0.85,0.11859)
(0.86,0.11851)
(0.87,0.11842)
(0.88,0.11832)
(0.89,0.11821)
(0.9,0.11810)
(0.91,0.11799)
(0.92,0.11786)
(0.93,0.11773)
(0.94,0.11759)
(0.95,0.11744)
(0.96,0.11729)
(0.97,0.11713)
(0.98,0.11697)
(0.99,0.11680)
(1,0.11662)
(1.01,0.11643)
(1.02,0.11624)
(1.03,0.11605)
(1.04,0.11584)
(1.05,0.11563)
(1.06,0.11542)
(1.07,0.11520)
(1.08,0.11497)
(1.09,0.11474)
(1.1,0.11451)
(1.11,0.11427)
(1.12,0.11402)
(1.13,0.11377)
(1.14,0.11351)
(1.15,0.11325)
(1.16,0.11298)
(1.17,0.11271)
(1.18,0.11243)
(1.19,0.11215)
(1.2,0.11186)
(1.21,0.11157)
(1.22,0.11128)
(1.23,0.11098)
(1.24,0.11067)
(1.25,0.11037)
(1.26,0.11006)
(1.27,0.10974)
(1.28,0.10942)
(1.29,0.10910)
(1.3,0.10877)
(1.31,0.10844)
(1.32,0.10811)
(1.33,0.10777)
(1.34,0.10743)
(1.35,0.10709)
(1.36,0.10674)
(1.37,0.10640)
(1.38,0.10604)
(1.39,0.10569)
(1.4,0.10533)
(1.41,0.10497)
(1.42,0.10461)
(1.43,0.10424)
(1.44,0.10387)
(1.45,0.10350)
(1.46,0.10313)
(1.47,0.10276)
(1.48,0.10238)
(1.49,0.10200)
(1.5,0.10162)
(1.5100,0.10124)
(1.52,0.10086)
(1.53,0.10047)
(1.54,0.10008)
(1.55,0.09969)
(1.56,0.09930)
(1.57,0.09891)
(1.58,0.09852)
(1.59,0.09812)
(1.6,0.09773)
(1.61,0.09733)
(1.62,0.09693)
(1.63,0.09653)
(1.64,0.09613)
(1.65,0.09573)
(1.66,0.09533)
(1.67,0.09492)
(1.68,0.09452)
(1.69,0.09411)
(1.7,0.09371)
(1.71,0.09330)
(1.72,0.09290)
(1.73,0.09249)
(1.74,0.09208)
(1.75,0.09168)
(1.76,0.09127)
(1.77,0.09086)
(1.78,0.09045)
(1.79,0.09004)
(1.8,0.08964)
(1.81,0.08923)
(1.82,0.08882)
(1.83,0.08841)
(1.84,0.08800)
(1.85,0.08759)
(1.86,0.08718)
(1.87,0.08678)
(1.88,0.08637)
(1.89,0.08596)
(1.9,0.08555)
(1.91,0.08515)
(1.92,0.08474)
(1.93,0.08433)
(1.94,0.08393)
(1.95,0.08352)
(1.96,0.08312)
(1.97,0.08271)
(1.98,0.08231)
(1.99,0.08191)
(2,0.08151)
(2.01,0.08110)
(2.02,0.08070)
(2.03,0.08030)
(2.04,0.07990)
(2.05,0.07950)
(2.06,0.07911)
(2.07,0.07871)
(2.08,0.07831)
(2.09,0.07792)
(2.1,0.07752)
(2.11,0.07713)
(2.12,0.07674)
(2.13,0.07635)
(2.14,0.07596)
(2.15,0.07557)
(2.16,0.07518)
(2.17,0.07479)
(2.18,0.07440)
(2.19,0.07402)
(2.2,0.07364)
(2.21,0.07325)
(2.22,0.07287)
(2.23,0.07249)
(2.24,0.07211)
(2.25,0.07173)
(2.26,0.07136)
(2.27,0.07098)
(2.28,0.07060)
(2.29,0.07023)
(2.3,0.06986)
(2.31,0.06949)
(2.32,0.06912)
(2.33,0.06875)
(2.34,0.06838)
(2.35,0.06802)
(2.36,0.06765)
(2.37,0.06729)
(2.38,0.06693)
(2.39,0.06657)
(2.4,0.06621)
(2.41,0.06585)
(2.42,0.06550)
(2.43,0.06514)
(2.44,0.06479)
(2.45,0.06444)
(2.46,0.06409)
(2.47,0.06374)
(2.48,0.06339)
(2.49,0.06304)
(2.5,0.06270)
(2.51,0.06235)
(2.52,0.06201)
(2.53,0.06167)
(2.54,0.06133)
(2.55,0.06100)
(2.56,0.06066)
(2.57,0.06032)
(2.58,0.05999)
(2.59,0.05966)
(2.6,0.05933)
(2.61,0.05900)
(2.62,0.05867)
(2.63,0.05835)
(2.64,0.05802)
(2.65,0.05770)
(2.66,0.05738)
(2.67,0.05706)
(2.68,0.05674)
(2.69,0.05642)
(2.7,0.05611)
(2.71,0.05579)
(2.72,0.05548)
(2.73,0.05517)
(2.74,0.05486)
(2.75,0.05455)
(2.76,0.05424)
(2.77,0.05394)
(2.78,0.05363)
(2.79,0.05333)
(2.8,0.05303)
(2.81,0.05273)
(2.82,0.05243)
(2.83,0.05214)
(2.84,0.05184)
(2.85,0.05155)
(2.86,0.05126)
(2.87,0.05097)
(2.88,0.05068)
(2.89,0.05039)
(2.9,0.05010)
(2.91,0.04982)
(2.92,0.04953)
(2.93,0.04925)
(2.94,0.04897)
(2.95,0.04869)
(2.96,0.04841)
(2.97,0.04814)
(2.98,0.04786)
(2.99,0.04759)
(3,0.04732)
(3.01,0.04705)
(3.02,0.04678)
(3.03,0.04651)
(3.04,0.04624)
(3.05,0.04598)
(3.06,0.04571)
(3.07,0.04545)
(3.08,0.04519)
(3.09,0.04493)
(3.1,0.04467)
(3.11,0.04442)
(3.12,0.04416)
(3.13,0.04391)
(3.14,0.04365)
(3.15,0.04340)
(3.16,0.04315)
(3.17,0.04290)
(3.18,0.04266)
(3.19,0.04241)
(3.2,0.04216)
(3.21,0.04192)
(3.22,0.04168)
(3.23,0.04144)
(3.24,0.04120)
(3.25,0.04096)
(3.26,0.04072)
(3.27,0.04049)
(3.28,0.04025)
(3.29,0.04002)
(3.3,0.03979)
(3.31,0.03956)
(3.32,0.03933)
(3.33,0.03910)
(3.34,0.03887)
(3.35,0.03865)
(3.36,0.03842)
(3.37,0.03820)
(3.38,0.03798)
(3.39,0.03776)
(3.4,0.03754)
(3.41,0.03732)
(3.42,0.03710)
(3.43,0.03689)
(3.44,0.03667)
(3.45,0.03646)
(3.46,0.03625)
(3.47,0.03604)
(3.48,0.03583)
(3.49,0.03562)
(3.5,0.03541)
(3.51,0.03520)
(3.52,0.03500)
(3.53,0.03480)
(3.54,0.03459)
(3.55,0.03439)
(3.56,0.03419)
(3.57,0.03399)
(3.58,0.03379)
(3.59,0.03359)
(3.6,0.03340)
(3.61,0.03320)
(3.62,0.03301)
(3.63,0.03282)
(3.64,0.03263)
(3.65,0.03243)
(3.66,0.03225)
(3.67,0.03206)
(3.68,0.03187)
(3.69,0.03168)
(3.7,0.03150)
(3.71,0.03131)
(3.72,0.03113)
(3.73,0.03095)
(3.74,0.03077)
(3.75,0.03059)
(3.76,0.03041)
(3.77,0.03023)
(3.78,0.03005)
(3.79,0.02988)
(3.8,0.02970)
(3.81,0.02953)
(3.82,0.02935)
(3.83,0.02918)
(3.84,0.02901)
(3.85,0.02884)
(3.86,0.02867)
(3.87,0.02850)
(3.88,0.02834)
(3.89,0.02817)
(3.9,0.02801)
(3.91,0.02784)
(3.92,0.02768)
(3.93,0.02752)
(3.94,0.02735)
(3.95,0.02719)
(3.96,0.02703)
(3.97,0.02688)
(3.98,0.02672)
(3.99,0.02656)
(4,0.02640)
(4.01,0.02625)
(4.02,0.02610)
(4.03,0.02594)
(4.04,0.02579)
(4.05,0.02564)
(4.06,0.02549)
(4.07,0.02534)
(4.08,0.02519)
(4.09,0.02504)
(4.1,0.02489)
(4.11,0.02475)
(4.12,0.02460)
(4.13,0.02446)
(4.14,0.02431)
(4.15,0.02417)
(4.16,0.02403)
(4.17,0.02389)
(4.18,0.02375)
(4.19,0.02361)
(4.2,0.02347)
(4.21,0.02333)
(4.22,0.02319)
(4.23,0.02306)
(4.24,0.02292)
(4.25,0.02279)
(4.26,0.02265)
(4.27,0.02252)
(4.28,0.02239)
(4.29,0.02225)
(4.3,0.02212)
(4.31,0.02199)
(4.32,0.02186)
(4.33,0.02174)
(4.34,0.02161)
(4.35,0.02148)
(4.36,0.02135)
(4.37,0.02123)
(4.38,0.02110)
(4.39,0.02098)
(4.4,0.02086)
(4.41,0.02073)
(4.42,0.02061)
(4.43,0.02049)
(4.44,0.02037)
(4.45,0.02025)
(4.46,0.02013)
(4.47,0.02001)
(4.48,0.01989)
(4.49,0.01978)
(4.5,0.01966)
(4.51,0.01954)
(4.52,0.01943)
(4.53,0.01931)
(4.54,0.01920)
(4.55,0.01909)
(4.56,0.01897)
(4.57,0.01886)
(4.58,0.01875)
(4.59,0.01864)
(4.6,0.01853)
(4.61,0.01842)
(4.62,0.01831)
(4.63,0.01821)
(4.64,0.01810)
(4.65,0.01799)
(4.66,0.01789)
(4.67,0.01778)
(4.68,0.01768)
(4.69,0.01757)
(4.7,0.01747)
(4.71,0.01736)
(4.72,0.01726)
(4.73,0.01716)
(4.74,0.01706)
(4.75,0.01696)
(4.76,0.01686)
(4.77,0.01676)
(4.78,0.01666)
(4.79,0.01656)
(4.8,0.01646)
(4.81,0.01637)
(4.82,0.01627)
(4.83,0.01617)
(4.84,0.01608)
(4.85,0.01598)
(4.86,0.01589)
(4.87,0.01580)
(4.88,0.01570)
(4.89,0.01561)
(4.9,0.01552)
(4.91,0.01543)
(4.92,0.01534)
(4.93,0.01525)
(4.94,0.01516)
(4.95,0.01507)
(4.96,0.01498)
(4.97,0.01489)
(4.98,0.01480)
(4.99,0.01471)
(5,0.01463)
(5.01,0.01454)
(5.02,0.01446)
(5.03,0.01437)
(5.04,0.01429)
(5.05,0.01420)
(5.06,0.01412)
(5.07,0.01403)
(5.08,0.01395)
(5.09,0.01387)
(5.1,0.01379)
(5.11,0.01371)
(5.12,0.01362)
(5.13,0.01354)
(5.14,0.01346)
(5.15,0.01338)
(5.16,0.01331)
(5.17,0.01323)
(5.18,0.01315)
(5.19,0.01307)
(5.2,0.01299)
(5.21,0.01292)
(5.22,0.01284)
(5.23,0.01277)
(5.24,0.01269)
(5.25,0.01262)
(5.26,0.01254)
(5.27,0.01247)
(5.28,0.01239)
(5.29,0.01232)
(5.3,0.01225)
(5.31,0.01218)
(5.32,0.01210)
(5.33,0.01203)
(5.34,0.01196)
(5.35,0.01189)
(5.36,0.01182)
(5.37,0.01175)
(5.38,0.01168)
(5.39,0.01161)
(5.4,0.01154)
(5.41,0.01148)
(5.42,0.01141)
(5.43,0.01134)
(5.44,0.01127)
(5.45,0.01121)
(5.46,0.01114)
(5.47,0.01108)
(5.48,0.01101)
(5.49,0.01094)
(5.5,0.01088)
(5.51,0.01082)
(5.52,0.01075)
(5.53,0.01069)
(5.54,0.01063)
(5.55,0.01056)
(5.56,0.01050)
(5.57,0.01044)
(5.58,0.01038)
(5.59,0.01032)
(5.6,0.01025)
(5.61,0.01019)
(5.62,0.01013)
(5.63,0.01007)
(5.64,0.01001)
(5.65,0.00996)
(5.66,0.00990)
(5.67,0.00984)
(5.68,0.00978)
(5.69,0.00972)
(5.7,0.00967)
(5.71,0.00961)
(5.72,0.00955)
(5.73,0.00950)
(5.74,0.00944)
(5.75,0.00938)
(5.76,0.00933)
(5.77,0.00927)
(5.78,0.00922)
(5.79,0.00916)
(5.8,0.00911)
(5.81,0.00906)
(5.82,0.00900)
(5.83,0.00895)
(5.84,0.00890)
(5.85,0.00884)
(5.86,0.00879)
(5.87,0.00874)
(5.88,0.00869)
(5.89,0.00864)
(5.9,0.00859)
(5.91,0.00854)
(5.92,0.00848)
(5.93,0.00843)
(5.94,0.00838)
(5.95,0.00834)
(5.96,0.00829)
(5.97,0.00824)
(5.98,0.00819)
(5.99,0.00814)
(6,0.00809)
(6.01,0.00804)
(6.02,0.00800)
(6.03,0.00795)
(6.04,0.00790)
(6.05,0.00786)
(6.06,0.00781)
(6.07,0.00776)
(6.08,0.00772)
(6.09,0.00767)
(6.1,0.00763)
(6.11,0.00758)
(6.12,0.00754)
(6.13,0.00749)
(6.14,0.00745)
(6.15,0.00740)
(6.16,0.00736)
(6.17,0.00732)
(6.18,0.00727)
(6.19,0.00723)
(6.2,0.00719)
(6.21,0.00715)
(6.22,0.00710)
(6.23,0.00706)
(6.24,0.00702)
(6.25,0.00698)
(6.26,0.00694)
(6.27,0.00690)
(6.28,0.00686)
(6.29,0.00682)
(6.3,0.00678)
(6.31,0.00674)
(6.32,0.00670)
(6.33,0.00666)
(6.34,0.00662)
(6.35,0.00658)
(6.36,0.00654)
(6.37,0.00650)
(6.38,0.00646)
(6.39,0.00642)
(6.4,0.00639)
(6.41,0.00635)
(6.42,0.00631)
(6.43,0.00627)
(6.44,0.00624)
(6.45,0.00620)
(6.46,0.00616)
(6.47,0.00613)
(6.48,0.00609)
(6.49,0.00605)
(6.5,0.00602)
(6.51,0.00598)
(6.52,0.00595)
(6.53,0.00591)
(6.54,0.00588)
(6.55,0.00584)
(6.56,0.00581)
(6.57,0.00577)
(6.58,0.00574)
(6.59,0.00571)
(6.6,0.00567)
(6.61,0.00564)
(6.62,0.00561)
(6.63,0.00557)
(6.64,0.00554)
(6.65,0.00551)
(6.66,0.00547)
(6.67,0.00544)
(6.68,0.00541)
(6.69,0.00538)
(6.7,0.00535)
(6.71,0.00531)
(6.72,0.00528)
(6.73,0.00525)
(6.74,0.00522)
(6.75,0.00519)
(6.76,0.00516)
(6.77,0.00513)
(6.78,0.00510)
(6.79,0.00507)
(6.8,0.00504)
(6.81,0.00501)
(6.82,0.00498)
(6.83,0.00495)
(6.84,0.00492)
(6.85,0.00489)
(6.86,0.00486)
(6.87,0.00483)
(6.88,0.00481)
(6.89,0.00478)
(6.9,0.00475)
(6.91,0.00472)
(6.92,0.00469)
(6.93,0.00467)
(6.94,0.00464)
(6.95,0.00461)
(6.96,0.00458)
(6.97,0.00456)
(6.98,0.00453)
(6.99,0.00450)
(7,0.00448)
(7.01,0.00445)
(7.02,0.00442)
(7.03,0.00440)
(7.04,0.00437)
(7.05,0.00435)
(7.06,0.00432)
(7.07,0.00429)
(7.08,0.00427)
(7.09,0.00424)
(7.1,0.00422)
(7.11,0.00419)
(7.12,0.00417)
(7.13,0.00414)
(7.14,0.00412)
(7.15,0.00410)
(7.16,0.00407)
(7.17,0.00405)
(7.18,0.00402)
(7.19,0.00400)
(7.2,0.00398)
(7.21,0.00395)
(7.22,0.00393)
(7.23,0.00391)
(7.24,0.00388)
(7.25,0.00386)
(7.26,0.00384)
(7.27,0.00381)
(7.28,0.00379)
(7.29,0.00377)
(7.3,0.00375)
(7.31,0.00373)
(7.32,0.00370)
(7.33,0.00368)
(7.34,0.00366)
(7.35,0.00364)
(7.36,0.00362)
(7.37,0.00360)
(7.38,0.00357)
(7.39,0.00355)
(7.4,0.00353)
(7.41,0.00351)
(7.42,0.00349)
(7.43,0.00347)
(7.44,0.00345)
(7.45,0.00343)
(7.46,0.00341)
(7.47,0.00339)
(7.48,0.00337)
(7.49,0.00335)
(7.5,0.00333)
(7.51,0.00331)
(7.52,0.00329)
(7.53,0.00327)
(7.54,0.00325)
(7.55,0.00323)
(7.56,0.00321)
(7.57,0.00319)
(7.58,0.00317)
(7.59,0.00316)
(7.6,0.00314)
(7.61,0.00312)
(7.62,0.00310)
(7.63,0.00308)
(7.64,0.00306)
(7.65,0.00305)
(7.66,0.00303)
(7.67,0.00301)
(7.68,0.00299)
(7.69,0.00297)
(7.7,0.00296)
(7.71,0.00294)
(7.72,0.00292)
(7.73,0.00290)
(7.74,0.00289)
(7.75,0.00287)
(7.76,0.00285)
(7.77,0.00284)
(7.78,0.00282)
(7.79,0.00280)
(7.8,0.00279)
(7.81,0.00277)
(7.82,0.00275)
(7.83,0.00274)
(7.84,0.00272)
(7.85,0.00271)
(7.86,0.00269)
(7.87,0.00267)
(7.88,0.00266)
(7.89,0.00264)
(7.9,0.00263)
(7.91,0.00261)
(7.92,0.00260)
(7.93,0.00258)
(7.94,0.00257)
(7.95,0.00255)
(7.96,0.00253)
(7.97,0.00252)
(7.98,0.00250)
(7.99,0.00249)
(8,0.00248)
(8.01,0.00246)
(8.02,0.00245)
(8.03,0.00243)
(8.04,0.00242)
(8.05,0.00240)
(8.06,0.00239)
(8.07,0.00237)
(8.08,0.00236)
(8.09,0.00235)
(8.1,0.00233)
(8.11,0.00232)
(8.12,0.00231)
(8.13,0.00229)
(8.14,0.00228)
(8.15,0.00227)
(8.16,0.00225)
(8.17,0.00224)
(8.18,0.00223)
(8.19,0.00221)
(8.2,0.00220)
(8.21,0.00219)
(8.22,0.00217)
(8.23,0.00216)
(8.24,0.00215)
(8.25,0.00213)
(8.26,0.00212)
(8.27,0.00211)
(8.28,0.00210)
(8.29,0.00208)
(8.3,0.00207)
(8.31,0.00206)
(8.32,0.00205)
(8.33,0.00204)
(8.34,0.00202)
(8.35,0.00201)
(8.36,0.00200)
(8.37,0.00199)
(8.38,0.00198)
(8.39,0.00196)
(8.4,0.00195)
(8.41,0.00194)
(8.42,0.00193)
(8.43,0.00192)
(8.44,0.00191)
(8.45,0.00190)
(8.46,0.00189)
(8.47,0.00187)
(8.48,0.00186)
(8.49,0.00185)
(8.5,0.00184)
(8.51,0.00183)
(8.52,0.00182)
(8.53,0.00181)
(8.54,0.00180)
(8.55,0.00179)
(8.56,0.00178)
(8.57,0.00177)
(8.58,0.00176)
(8.59,0.00175)
(8.6,0.00174)
(8.61,0.00172)
(8.62,0.00171)
(8.63,0.00170)
(8.64,0.00169)
(8.65,0.00168)
(8.66,0.00167)
(8.67,0.00166)
(8.68,0.00165)
(8.69,0.00165)
(8.7,0.00164)
(8.71,0.00163)
(8.72,0.00162)
(8.73,0.00161)
(8.74,0.00160)
(8.75,0.00159)
(8.76,0.00158)
(8.77,0.00157)
(8.78,0.00156)
(8.79,0.00155)
(8.8,0.00154)
(8.81,0.00153)
(8.82,0.00152)
(8.83,0.00151)
(8.84,0.00151)
(8.85,0.00150)
(8.86,0.00149)
(8.87,0.00148)
(8.88,0.00147)
(8.89,0.00146)
(8.9,0.00145)
(8.91,0.00144)
(8.92,0.00144)
(8.93,0.00143)
(8.94,0.00142)
(8.95,0.00141)
(8.96,0.00140)
(8.97,0.00139)
(8.98,0.00139)
(8.99,0.00138)
(9,0.00137)
(9.01,0.00136)
(9.02,0.00135)
(9.03,0.00134)
(9.04,0.00134)
(9.05,0.00133)
(9.06,0.00132)
(9.07,0.00131)
(9.08,0.00131)
(9.09,0.00130)
(9.1,0.00129)
(9.11,0.00128)
(9.12,0.00128)
(9.13,0.00127)
(9.14,0.00126)
(9.15,0.00125)
(9.16,0.00125)
(9.17,0.00124)
(9.18,0.00123)
(9.19,0.00122)
(9.2,0.00122)
(9.21,0.00121)
(9.22,0.00120)
(9.23,0.00119)
(9.24,0.00119)
(9.25,0.00118)
(9.26,0.00117)
(9.27,0.00117)
(9.28,0.00116)
(9.29,0.00115)
(9.3,0.00115)
(9.31,0.00114)
(9.32,0.00113)
(9.33,0.00113)
(9.34,0.00112)
(9.35,0.00111)
(9.36,0.00111)
(9.37,0.00110)
(9.38,0.00109)
(9.39,0.00109)
(9.4,0.00108)
(9.41,0.00107)
(9.42,0.00107)
(9.43,0.00106)
(9.44,0.00106)
(9.45,0.00105)
(9.46,0.00104)
(9.47,0.00104)
(9.48,0.00103)
(9.49,0.00102)
(9.5,0.00102)
(9.51,0.00101)
(9.52,0.00101)
(9.53,0.00100)
(9.54,0.00099)
(9.55,0.00099)
(9.56,0.00098)
(9.57,0.00098)
(9.58,0.00097)
(9.59,0.00097)
(9.6,0.00096)
(9.61,0.00095)
(9.62,0.00095)
(9.63,0.00094)
(9.64,0.00094)
(9.65,0.00093)
(9.66,0.00093)
(9.67,0.00092)
(9.68,0.00092)
(9.69,0.00091)
(9.7,0.00090)
(9.71,0.00090)
(9.72,0.00089)
(9.73,0.00089)
(9.74,0.00088)
(9.75,0.00088)
(9.76,0.00087)
(9.77,0.00087)
(9.78,0.00086)
(9.79,0.00086)
(9.8,0.00085)
(9.81,0.00085)
(9.82,0.00084)
(9.83,0.00084)
(9.84,0.00083)
(9.85,0.00083)
(9.86,0.00082)
(9.87,0.00082)
(9.88,0.00081)
(9.89,0.00081)
(9.9,0.00080)
(9.91,0.00080)
(9.92,0.00079)
(9.93,0.00079)
(9.94,0.00078)
(9.95,0.00078)
(9.96,0.00078)
(9.97,0.00077)
(9.98,0.00077)
(9.99,0.00076)
(10,0.00076)
};
		%%%% H %%%%%%
		\addplot[style=solid]			
		coordinates{
		(0,0.72952)
(0.01,0.72952)
(0.02,0.72952)
(0.03,0.72952)
(0.04,0.72952)
(0.05,0.72952)
(0.06,0.72952)
(0.07,0.72952)
(0.08,0.72952)
(0.09,0.72952)
(0.1,0.72952)
(0.11,0.72952)
(0.12,0.72952)
(0.13,0.72952)
(0.14,0.72952)
(0.15,0.72952)
(0.16,0.72952)
(0.17,0.72952)
(0.18,0.72925)
(0.19,0.72846)
(0.2,0.72723)
(0.21,0.72561)
(0.22,0.72367)
(0.23,0.72143)
(0.24,0.71894)
(0.25,0.71623)
(0.26,0.71332)
(0.27,0.71024)
(0.28,0.70699)
(0.29,0.70361)
(0.3,0.70010)
(0.31,0.69648)
(0.32,0.69275)
(0.33,0.68892)
(0.34,0.68501)
(0.35,0.68102)
(0.36,0.67695)
(0.37,0.67282)
(0.38,0.66863)
(0.39,0.66438)
(0.4,0.66007)
(0.41,0.65572)
(0.42,0.65132)
(0.43,0.64688)
(0.44,0.64241)
(0.45,0.63789)
(0.46,0.63334)
(0.47,0.62876)
(0.48,0.62415)
(0.49,0.61952)
(0.5,0.61485)
(0.51,0.61017)
(0.52,0.60546)
(0.53,0.60073)
(0.54,0.59598)
(0.55,0.59121)
(0.56,0.58642)
(0.57,0.58162)
(0.58,0.57680)
(0.59,0.57197)
(0.6,0.56713)
(0.61,0.56228)
(0.62,0.55741)
(0.63,0.55253)
(0.64,0.54765)
(0.65,0.54275)
(0.66,0.53785)
(0.67,0.53293)
(0.68,0.52802)
(0.69,0.52309)
(0.7,0.51816)
(0.71,0.51322)
(0.72,0.50828)
(0.73,0.50334)
(0.74,0.49839)
(0.75,0.49344)
(0.76,0.48849)
(0.77,0.48353)
(0.78,0.47857)
(0.79,0.47361)
(0.8,0.46865)
(0.81,0.46369)
(0.82,0.45873)
(0.83,0.45376)
(0.84,0.44880)
(0.85,0.44384)
(0.86,0.43888)
(0.87,0.43392)
(0.88,0.42897)
(0.89,0.42401)
(0.9,0.41906)
(0.91,0.41411)
(0.92,0.40916)
(0.93,0.40422)
(0.94,0.39928)
(0.95,0.39434)
(0.96,0.38941)
(0.97,0.38448)
(0.98,0.37956)
(0.99,0.37464)
(1,0.36972)
(1.01,0.36481)
(1.02,0.35991)
(1.03,0.35501)
(1.04,0.35012)
(1.05,0.34523)
(1.06,0.34035)
(1.07,0.33548)
(1.08,0.33061)
(1.09,0.32575)
(1.1,0.32089)
(1.11,0.31605)
(1.12,0.31121)
(1.13,0.30638)
(1.14,0.30155)
(1.15,0.29673)
(1.16,0.29193)
(1.17,0.28713)
(1.18,0.28233)
(1.19,0.27755)
(1.2,0.27278)
(1.21,0.26801)
(1.22,0.26325)
(1.23,0.25851)
(1.24,0.25377)
(1.25,0.24904)
(1.26,0.24432)
(1.27,0.23961)
(1.28,0.23491)
(1.29,0.23022)
(1.3,0.22554)
(1.31,0.22087)
(1.32,0.21621)
(1.33,0.21156)
(1.34,0.20692)
(1.35,0.20230)
(1.36,0.19768)
(1.37,0.19307)
(1.38,0.18848)
(1.39,0.18390)
(1.4,0.17932)
(1.41,0.17476)
(1.42,0.17021)
(1.43,0.16567)
(1.44,0.16115)
(1.45,0.15663)
(1.46,0.15213)
(1.47,0.14764)
(1.48,0.14316)
(1.49,0.13869)
(1.5,0.13424)
(1.51,0.12980)
(1.52,0.12537)
(1.53,0.12095)
(1.54,0.11654)
(1.55,0.11215)
(1.56,0.10777)
(1.57,0.10340)
(1.58,0.09905)
(1.59,0.09471)
(1.6,0.09038)
(1.61,0.08606)
(1.62,0.08176)
(1.63,0.07747)
(1.64,0.07320)
(1.65,0.06893)
(1.66,0.06468)
(1.67,0.06045)
(1.68,0.05622)
(1.69,0.05202)
(1.7,0.04782)
(1.71,0.04364)
(1.72,0.03947)
(1.73,0.03532)
(1.74,0.03117)
(1.75,0.02705)
(1.76,0.02293)
(1.77,0.01883)
(1.78,0.01475)
(1.79,0.01068)
(1.8,0.00662)
(1.81,0.00258)
(1.82,-0.00145)
(1.83,-0.00547)
(1.84,-0.00947)
(1.85,-0.01346)
(1.86,-0.01743)
(1.87,-0.02139)
(1.88,-0.02533)
(1.89,-0.02926)
(1.9,-0.03318)
(1.91,-0.03708)
(1.92,-0.04097)
(1.93,-0.04484)
(1.94,-0.04870)
(1.95,-0.05254)
(1.96,-0.05637)
(1.97,-0.06019)
(1.98,-0.06399)
(1.99,-0.06777)
(2,-0.07154)
(2.01,-0.07530)
(2.02,-0.07904)
(2.03,-0.08277)
(2.04,-0.08649)
(2.05,-0.09019)
(2.06,-0.09387)
(2.07,-0.09754)
(2.08,-0.10119)
(2.09,-0.10484)
(2.1,-0.10846)
(2.11,-0.11207)
(2.12,-0.11567)
(2.13,-0.11925)
(2.14,-0.12282)
(2.15,-0.12638)
(2.16,-0.12991)
(2.17,-0.13344)
(2.18,-0.13695)
(2.19,-0.14044)
(2.2,-0.14392)
(2.21,-0.14739)
(2.22,-0.15084)
(2.23,-0.15428)
(2.24,-0.15770)
(2.25,-0.16111)
(2.26,-0.16450)
(2.27,-0.16788)
(2.28,-0.17125)
(2.29,-0.17460)
(2.3,-0.17793)
(2.31,-0.18126)
(2.32,-0.18456)
(2.33,-0.18785)
(2.34,-0.19113)
(2.35,-0.19440)
(2.36,-0.19765)
(2.37,-0.20088)
(2.38,-0.20410)
(2.39,-0.20731)
(2.4,-0.21050)
(2.41,-0.21368)
(2.42,-0.21684)
(2.43,-0.21999)
(2.44,-0.22313)
(2.45,-0.22625)
(2.46,-0.22936)
(2.47,-0.23245)
(2.48,-0.23553)
(2.49,-0.23860)
(2.5,-0.24165)
(2.51,-0.24468)
(2.52,-0.24771)
(2.53,-0.25072)
(2.54,-0.25371)
(2.55,-0.25669)
(2.56,-0.25966)
(2.57,-0.26261)
(2.58,-0.26555)
(2.59,-0.26848)
(2.6,-0.27139)
(2.61,-0.27429)
(2.62,-0.27718)
(2.63,-0.28005)
(2.64,-0.28291)
(2.65,-0.28575)
(2.66,-0.28858)
(2.67,-0.29140)
(2.68,-0.29420)
(2.69,-0.29699)
(2.7,-0.29977)
(2.71,-0.30253)
(2.72,-0.30528)
(2.73,-0.30802)
(2.74,-0.31074)
(2.75,-0.31345)
(2.76,-0.31615)
(2.77,-0.31884)
(2.78,-0.32151)
(2.79,-0.32417)
(2.8,-0.32681)
(2.81,-0.32944)
(2.82,-0.33206)
(2.83,-0.33467)
(2.84,-0.33726)
(2.85,-0.33984)
(2.86,-0.34241)
(2.87,-0.34497)
(2.88,-0.34751)
(2.89,-0.35004)
(2.9,-0.35256)
(2.91,-0.35506)
(2.92,-0.35755)
(2.93,-0.36003)
(2.94,-0.36250)
(2.95,-0.36495)
(2.96,-0.36740)
(2.97,-0.36983)
(2.98,-0.37224)
(2.99,-0.37465)
(3,-0.37704)
(3.01,-0.37942)
(3.02,-0.38179)
(3.03,-0.38415)
(3.04,-0.38649)
(3.05,-0.38883)
(3.06,-0.39115)
(3.07,-0.39346)
(3.08,-0.39575)
(3.09,-0.39804)
(3.1,-0.40031)
(3.11,-0.40257)
(3.12,-0.40482)
(3.13,-0.40706)
(3.14,-0.40929)
(3.15,-0.41151)
(3.16,-0.41371)
(3.17,-0.41590)
(3.18,-0.41808)
(3.19,-0.42025)
(3.2,-0.42241)
(3.21,-0.42456)
(3.22,-0.42669)
(3.23,-0.42882)
(3.24,-0.43093)
(3.25,-0.43303)
(3.26,-0.43513)
(3.27,-0.43721)
(3.28,-0.43928)
(3.29,-0.44133)
(3.3,-0.44338)
(3.31,-0.44542)
(3.32,-0.44744)
(3.33,-0.44946)
(3.34,-0.45146)
(3.35,-0.45346)
(3.36,-0.45544)
(3.37,-0.45741)
(3.38,-0.45938)
(3.39,-0.46133)
(3.4,-0.46327)
(3.41,-0.46520)
(3.42,-0.46712)
(3.43,-0.46903)
(3.44,-0.47093)
(3.45,-0.47282)
(3.46,-0.47470)
(3.47,-0.47657)
(3.48,-0.47843)
(3.49,-0.48028)
(3.5,-0.48212)
(3.51,-0.48395)
(3.52,-0.48577)
(3.53,-0.48758)
(3.54,-0.48938)
(3.55,-0.49117)
(3.56,-0.49295)
(3.57,-0.49472)
(3.58,-0.49648)
(3.59,-0.49823)
(3.6,-0.49998)
(3.61,-0.50171)
(3.62,-0.50343)
(3.63,-0.50515)
(3.64,-0.50685)
(3.65,-0.50855)
(3.66,-0.51023)
(3.67,-0.51191)
(3.68,-0.51358)
(3.69,-0.51523)
(3.7,-0.51688)
(3.71,-0.51852)
(3.72,-0.52015)
(3.73,-0.52178)
(3.74,-0.52339)
(3.75,-0.52499)
(3.76,-0.52659)
(3.77,-0.52818)
(3.78,-0.52975)
(3.79,-0.53132)
(3.8,-0.53288)
(3.81,-0.53444)
(3.82,-0.53598)
(3.83,-0.53751)
(3.84,-0.53904)
(3.85,-0.54056)
(3.86,-0.54207)
(3.87,-0.54357)
(3.88,-0.54506)
(3.89,-0.54655)
(3.9,-0.54802)
(3.91,-0.54949)
(3.92,-0.55095)
(3.93,-0.55240)
(3.94,-0.55385)
(3.95,-0.55528)
(3.96,-0.55671)
(3.97,-0.55813)
(3.98,-0.55954)
(3.99,-0.56094)
(4,-0.56234)
(4.01,-0.56373)
(4.02,-0.56511)
(4.03,-0.56648)
(4.04,-0.56784)
(4.05,-0.56920)
(4.06,-0.57055)
(4.07,-0.57189)
(4.08,-0.57323)
(4.09,-0.57455)
(4.1,-0.57587)
(4.11,-0.57718)
(4.12,-0.57849)
(4.13,-0.57979)
(4.14,-0.58108)
(4.15,-0.58236)
(4.16,-0.58363)
(4.17,-0.58490)
(4.18,-0.58616)
(4.19,-0.58742)
(4.2,-0.58866)
(4.21,-0.58990)
(4.22,-0.59114)
(4.23,-0.59236)
(4.24,-0.59358)
(4.25,-0.59479)
(4.26,-0.59600)
(4.27,-0.59720)
(4.28,-0.59839)
(4.29,-0.59957)
(4.3,-0.60075)
(4.31,-0.60192)
(4.32,-0.60309)
(4.33,-0.60424)
(4.34,-0.60539)
(4.35,-0.60654)
(4.36,-0.60768)
(4.37,-0.60881)
(4.38,-0.60993)
(4.39,-0.61105)
(4.4,-0.61217)
(4.41,-0.61327)
(4.42,-0.61437)
(4.43,-0.61547)
(4.44,-0.61655)
(4.45,-0.61763)
(4.46,-0.61871)
(4.47,-0.61978)
(4.48,-0.62084)
(4.49,-0.62190)
(4.5,-0.62295)
(4.51,-0.62399)
(4.52,-0.62503)
(4.53,-0.62606)
(4.54,-0.62709)
(4.55,-0.62811)
(4.56,-0.62913)
(4.57,-0.63014)
(4.58,-0.63114)
(4.59,-0.63214)
(4.6,-0.63313)
(4.61,-0.63411)
(4.62,-0.63509)
(4.63,-0.63607)
(4.64,-0.63704)
(4.65,-0.63800)
(4.66,-0.63896)
(4.67,-0.63991)
(4.68,-0.64086)
(4.69,-0.64180)
(4.7,-0.64274)
(4.71,-0.64367)
(4.72,-0.64460)
(4.73,-0.64552)
(4.74,-0.64643)
(4.75,-0.64734)
(4.76,-0.64824)
(4.77,-0.64914)
(4.78,-0.65004)
(4.79,-0.65093)
(4.8,-0.65181)
(4.81,-0.65269)
(4.82,-0.65356)
(4.83,-0.65443)
(4.84,-0.65529)
(4.85,-0.65615)
(4.86,-0.65701)
(4.87,-0.65785)
(4.88,-0.65870)
(4.89,-0.65954)
(4.9,-0.66037)
(4.91,-0.66120)
(4.92,-0.66202)
(4.93,-0.66284)
(4.94,-0.66366)
(4.95,-0.66447)
(4.96,-0.66527)
(4.97,-0.66607)
(4.98,-0.66687)
(4.99,-0.66766)
(5,-0.66845)
(5.01,-0.66923)
(5.02,-0.67001)
(5.03,-0.67078)
(5.04,-0.67155)
(5.05,-0.67232)
(5.06,-0.67308)
(5.07,-0.67383)
(5.08,-0.67458)
(5.09,-0.67533)
(5.1,-0.67607)
(5.11,-0.67681)
(5.12,-0.67754)
(5.13,-0.67827)
(5.14,-0.67900)
(5.15,-0.67972)
(5.16,-0.68044)
(5.17,-0.68115)
(5.18,-0.68186)
(5.19,-0.68256)
(5.2,-0.68326)
(5.21,-0.68396)
(5.22,-0.68465)
(5.23,-0.68534)
(5.24,-0.68602)
(5.25,-0.68670)
(5.26,-0.68738)
(5.27,-0.68805)
(5.28,-0.68872)
(5.29,-0.68938)
(5.3,-0.69004)
(5.31,-0.69070)
(5.32,-0.69135)
(5.33,-0.69200)
(5.34,-0.69265)
(5.35,-0.69329)
(5.36,-0.69393)
(5.37,-0.69456)
(5.38,-0.69519)
(5.39,-0.69582)
(5.4,-0.69644)
(5.41,-0.69706)
(5.42,-0.69768)
(5.43,-0.69829)
(5.44,-0.69890)
(5.45,-0.69950)
(5.46,-0.70011)
(5.47,-0.70070)
(5.48,-0.70130)
(5.49,-0.70189)
(5.5,-0.70248)
(5.51,-0.70306)
(5.52,-0.70364)
(5.53,-0.70422)
(5.54,-0.70479)
(5.55,-0.70536)
(5.56,-0.70593)
(5.57,-0.70649)
(5.58,-0.70706)
(5.59,-0.70761)
(5.6,-0.70817)
(5.61,-0.70872)
(5.62,-0.70927)
(5.63,-0.70981)
(5.64,-0.71035)
(5.65,-0.71089)
(5.66,-0.71142)
(5.67,-0.71196)
(5.68,-0.71249)
(5.69,-0.71301)
(5.7,-0.71353)
(5.71,-0.71405)
(5.72,-0.71457)
(5.73,-0.71508)
(5.74,-0.71559)
(5.75,-0.71610)
(5.76,-0.71661)
(5.77,-0.71711)
(5.78,-0.71761)
(5.79,-0.71810)
(5.8,-0.71859)
(5.81,-0.71908)
(5.82,-0.71957)
(5.83,-0.72006)
(5.84,-0.72054)
(5.85,-0.72101)
(5.86,-0.72149)
(5.87,-0.72196)
(5.88,-0.72243)
(5.89,-0.72290)
(5.9,-0.72337)
(5.91,-0.72383)
(5.92,-0.72429)
(5.93,-0.72474)
(5.94,-0.72520)
(5.95,-0.72565)
(5.96,-0.72610)
(5.97,-0.72654)
(5.98,-0.72699)
(5.99,-0.72743)
(6,-0.72786)
(6.01,-0.72830)
(6.02,-0.72873)
(6.03,-0.72916)
(6.04,-0.72959)
(6.05,-0.73002)
(6.06,-0.73044)
(6.07,-0.73086)
(6.08,-0.73128)
(6.09,-0.73169)
(6.1,-0.73211)
(6.11,-0.73252)
(6.12,-0.73293)
(6.13,-0.73333)
(6.14,-0.73373)
(6.15,-0.73414)
(6.16,-0.73453)
(6.17,-0.73493)
(6.18,-0.73532)
(6.19,-0.73572)
(6.2,-0.73611)
(6.21,-0.73649)
(6.22,-0.73688)
(6.23,-0.73726)
(6.24,-0.73764)
(6.25,-0.73802)
(6.26,-0.73839)
(6.27,-0.73877)
(6.28,-0.73914)
(6.29,-0.73951)
(6.3,-0.73988)
(6.31,-0.74024)
(6.32,-0.74060)
(6.33,-0.74096)
(6.34,-0.74132)
(6.35,-0.74168)
(6.36,-0.74203)
(6.37,-0.74239)
(6.38,-0.74274)
(6.39,-0.74308)
(6.4,-0.74343)
(6.41,-0.74377)
(6.42,-0.74412)
(6.43,-0.74446)
(6.44,-0.74479)
(6.45,-0.74513)
(6.46,-0.74546)
(6.47,-0.74580)
(6.48,-0.74613)
(6.49,-0.74645)
(6.5,-0.74678)
(6.51,-0.74711)
(6.52,-0.74743)
(6.53,-0.74775)
(6.54,-0.74807)
(6.55,-0.74838)
(6.56,-0.74870)
(6.57,-0.74901)
(6.58,-0.74932)
(6.59,-0.74963)
(6.6,-0.74994)
(6.61,-0.75025)
(6.62,-0.75055)
(6.63,-0.75085)
(6.64,-0.75115)
(6.65,-0.75145)
(6.66,-0.75175)
(6.67,-0.75204)
(6.68,-0.75234)
(6.69,-0.75263)
(6.7,-0.75292)
(6.71,-0.75321)
(6.72,-0.75349)
(6.73,-0.75378)
(6.74,-0.75406)
(6.75,-0.75434)
(6.76,-0.75462)
(6.77,-0.75490)
(6.78,-0.75518)
(6.79,-0.75545)
(6.8,-0.75572)
(6.81,-0.75600)
(6.82,-0.75627)
(6.83,-0.75653)
(6.84,-0.75680)
(6.85,-0.75707)
(6.86,-0.75733)
(6.87,-0.75759)
(6.88,-0.75785)
(6.89,-0.75811)
(6.9,-0.75837)
(6.91,-0.75863)
(6.92,-0.75888)
(6.93,-0.75913)
(6.94,-0.75939)
(6.95,-0.75964)
(6.96,-0.75988)
(6.97,-0.76013)
(6.98,-0.76038)
(6.99,-0.76062)
(7,-0.76086)
(7.01,-0.76111)
(7.02,-0.76135)
(7.03,-0.76158)
(7.04,-0.76182)
(7.05,-0.76206)
(7.06,-0.76229)
(7.07,-0.76252)
(7.08,-0.76276)
(7.09,-0.76299)
(7.1,-0.76322)
(7.11,-0.76344)
(7.12,-0.76367)
(7.13,-0.76389)
(7.14,-0.76412)
(7.15,-0.76434)
(7.16,-0.76456)
(7.17,-0.76478)
(7.18,-0.76500)
(7.19,-0.76522)
(7.2,-0.76543)
(7.21,-0.76565)
(7.22,-0.76586)
(7.23,-0.76607)
(7.24,-0.76628)
(7.25,-0.76649)
(7.26,-0.76670)
(7.27,-0.76691)
(7.28,-0.76711)
(7.29,-0.76732)
(7.3,-0.76752)
(7.31,-0.76772)
(7.32,-0.76792)
(7.33,-0.76812)
(7.34,-0.76832)
(7.35,-0.76852)
(7.36,-0.76871)
(7.37,-0.76891)
(7.38,-0.76910)
(7.39,-0.76930)
(7.4,-0.76949)
(7.41,-0.76968)
(7.42,-0.76987)
(7.43,-0.77006)
(7.44,-0.77024)
(7.45,-0.77043)
(7.46,-0.77062)
(7.47,-0.77080)
(7.48,-0.77098)
(7.49,-0.77116)
(7.5,-0.77134)
(7.51,-0.77152)
(7.52,-0.77170)
(7.53,-0.77188)
(7.54,-0.77206)
(7.55,-0.77223)
(7.56,-0.77241)
(7.57,-0.77258)
(7.58,-0.77275)
(7.59,-0.77292)
(7.6,-0.77309)
(7.61,-0.77326)
(7.62,-0.77343)
(7.63,-0.77360)
(7.64,-0.77376)
(7.65,-0.77393)
(7.66,-0.77409)
(7.67,-0.77426)
(7.68,-0.77442)
(7.69,-0.77458)
(7.7,-0.77474)
(7.71,-0.77490)
(7.72,-0.77506)
(7.73,-0.77522)
(7.74,-0.77537)
(7.75,-0.77553)
(7.76,-0.77569)
(7.77,-0.77584)
(7.78,-0.77599)
(7.79,-0.77614)
(7.8,-0.77630)
(7.81,-0.77645)
(7.82,-0.77660)
(7.83,-0.77674)
(7.84,-0.77689)
(7.85,-0.77704)
(7.86,-0.77719)
(7.87,-0.77733)
(7.88,-0.77747)
(7.89,-0.77762)
(7.9,-0.77776)
(7.91,-0.77790)
(7.92,-0.77804)
(7.93,-0.77818)
(7.94,-0.77832)
(7.95,-0.77846)
(7.96,-0.77860)
(7.97,-0.77874)
(7.98,-0.77887)
(7.99,-0.77901)
(8,-0.77914)
(8.01,-0.77927)
(8.02,-0.77941)
(8.03,-0.77954)
(8.04,-0.77967)
(8.05,-0.77980)
(8.06,-0.77993)
(8.07,-0.78006)
(8.08,-0.78019)
(8.09,-0.78032)
(8.1,-0.78044)
(8.11,-0.78057)
(8.12,-0.78069)
(8.13,-0.78082)
(8.14,-0.78094)
(8.15,-0.78106)
(8.16,-0.78119)
(8.17,-0.78131)
(8.18,-0.78143)
(8.19,-0.78155)
(8.2,-0.78167)
(8.21,-0.78179)
(8.22,-0.78191)
(8.23,-0.78202)
(8.24,-0.78214)
(8.25,-0.78225)
(8.26,-0.78237)
(8.27,-0.78248)
(8.28,-0.78260)
(8.29,-0.78271)
(8.3,-0.78282)
(8.31,-0.78294)
(8.32,-0.78305)
(8.33,-0.78316)
(8.34,-0.78327)
(8.35,-0.78338)
(8.36,-0.78349)
(8.37,-0.78359)
(8.38,-0.78370)
(8.39,-0.78381)
(8.4,-0.78391)
(8.41,-0.78402)
(8.42,-0.78412)
(8.43,-0.78423)
(8.44,-0.78433)
(8.45,-0.78443)
(8.46,-0.78454)
(8.47,-0.78464)
(8.48,-0.78474)
(8.49,-0.78484)
(8.5,-0.78494)
(8.51,-0.78504)
(8.52,-0.78514)
(8.53,-0.78524)
(8.54,-0.78533)
(8.55,-0.78543)
(8.56,-0.78553)
(8.57,-0.78562)
(8.58,-0.78572)
(8.59,-0.78581)
(8.6,-0.78591)
(8.61,-0.78600)
(8.62,-0.78609)
(8.63,-0.78619)
(8.64,-0.78628)
(8.65,-0.78637)
(8.66,-0.78646)
(8.67,-0.78655)
(8.68,-0.78664)
(8.69,-0.78673)
(8.7,-0.78682)
(8.71,-0.78691)
(8.72,-0.78700)
(8.73,-0.78708)
(8.74,-0.78717)
(8.75,-0.78726)
(8.76,-0.78734)
(8.77,-0.78743)
(8.78,-0.78751)
(8.79,-0.78760)
(8.8,-0.78768)
(8.81,-0.78776)
(8.82,-0.78785)
(8.83,-0.78793)
(8.84,-0.78801)
(8.85,-0.78809)
(8.86,-0.78817)
(8.87,-0.78825)
(8.88,-0.78833)
(8.89,-0.78841)
(8.9,-0.78849)
(8.91,-0.78857)
(8.92,-0.78865)
(8.93,-0.78872)
(8.94,-0.78880)
(8.95,-0.78888)
(8.96,-0.78895)
(8.97,-0.78903)
(8.98,-0.78910)
(8.99,-0.78918)
(9,-0.78925)
(9.01,-0.78933)
(9.02,-0.78940)
(9.03,-0.78947)
(9.04,-0.78955)
(9.05,-0.78962)
(9.06,-0.78969)
(9.07,-0.78976)
(9.08,-0.78983)
(9.09,-0.78990)
(9.1,-0.78997)
(9.11,-0.79004)
(9.12,-0.79011)
(9.13,-0.79018)
(9.14,-0.79025)
(9.15,-0.79032)
(9.16,-0.79039)
(9.17,-0.79045)
(9.18,-0.79052)
(9.19,-0.79059)
(9.2,-0.79065)
(9.21,-0.79072)
(9.22,-0.79078)
(9.23,-0.79085)
(9.24,-0.79091)
(9.25,-0.79098)
(9.26,-0.79104)
(9.27,-0.79110)
(9.28,-0.79117)
(9.29,-0.79123)
(9.3,-0.79129)
(9.31,-0.79135)
(9.32,-0.79141)
(9.33,-0.79148)
(9.34,-0.79154)
(9.35,-0.79160)
(9.36,-0.79166)
(9.37,-0.79172)
(9.38,-0.79178)
(9.39,-0.79184)
(9.4,-0.79189)
(9.41,-0.79195)
(9.42,-0.79201)
(9.43,-0.79207)
(9.44,-0.79213)
(9.45,-0.79218)
(9.46,-0.79224)
(9.47,-0.79230)
(9.48,-0.79235)
(9.49,-0.79241)
(9.5,-0.79246)
(9.51,-0.79252)
(9.52,-0.79257)
(9.53,-0.79263)
(9.54,-0.79268)
(9.55,-0.79273)
(9.56,-0.79279)
(9.57,-0.79284)
(9.58,-0.79289)
(9.59,-0.79295)
(9.6,-0.79300)
(9.61,-0.79305)
(9.62,-0.79310)
(9.63,-0.79315)
(9.64,-0.79320)
(9.65,-0.79325)
(9.66,-0.79330)
(9.67,-0.79335)
(9.68,-0.79340)
(9.69,-0.79345)
(9.7,-0.79350)
(9.71,-0.79355)
(9.72,-0.79360)
(9.73,-0.79365)
(9.74,-0.79370)
(9.75,-0.79374)
(9.76,-0.79379)
(9.77,-0.79384)
(9.78,-0.79388)
(9.79,-0.79393)
(9.8,-0.79398)
(9.81,-0.79402)
(9.82,-0.79407)
(9.83,-0.79411)
(9.84,-0.79416)
(9.85,-0.79420)
(9.86,-0.79425)
(9.87,-0.79429)
(9.88,-0.79434)
(9.89,-0.79438)
(9.9,-0.79443)
(9.91,-0.79447)
(9.92,-0.79451)
(9.93,-0.79455)
(9.94,-0.79460)
(9.95,-0.79464)
(9.96,-0.79468)
(9.97,-0.79472)
(9.98,-0.79477)
(9.99,-0.79481)
(10,-0.79485)
};
		\end{axis}
 			\end{tikzpicture}
\begin{tikzpicture}[scale=0.85] 
		\begin{axis}[xlabel={For $x=1$},ymin=-0.4, ymax=2,xmin=-0.5, xmax=10.3]  
	  %%%% G %%%%%%
	  \addplot +[mark=none,style={black, dashed}] coordinates {(0.17, -0.4) (0.17, 1.629557336)};
		\addplot +[mark=none,style={black, dashed}] coordinates {(0.75, -0.4) (0.75, 1.05244)};
		\addplot +[mark=none,style={black, dashed}] coordinates {(1.58, -0.4) (1.58, 0.87275)};
		\addplot +[mark=none,style={black, ultra thin}] coordinates {(-1,0) (11,0)};
		\addplot[style=dashed]		
		coordinates{
  (0,1.05244)
(0.01,1.05244)
(0.02,1.05244)
(0.03,1.05244)
(0.04,1.05244)
(0.05,1.05244)
(0.06,1.05244)
(0.07,1.05244)
(0.08,1.05244)
(0.09,1.05244)
(0.1,1.05244)
(0.11,1.05244)
(0.12,1.05244)
(0.13,1.05244)
(0.14,1.05244)
(0.15,1.05244)
(0.16,1.05244)
(0.17,1.05244)
(0.18,1.05244)
(0.19,1.05244)
(0.2,1.05244)
(0.21,1.05244)
(0.22,1.05244)
(0.23,1.05244)
(0.24,1.05244)
(0.25,1.05244)
(0.26,1.05244)
(0.27,1.05244)
(0.28,1.05244)
(0.29,1.05244)
(0.3,1.05244)
(0.31,1.05244)
(0.32,1.05244)
(0.33,1.05244)
(0.34,1.05244)
(0.35,1.05244)
(0.36,1.05244)
(0.37,1.05244)
(0.38,1.05244)
(0.39,1.05244)
(0.4,1.05244)
(0.41,1.05244)
(0.42,1.05244)
(0.43,1.05244)
(0.44,1.05244)
(0.45,1.05244)
(0.46,1.05244)
(0.47,1.05244)
(0.48,1.05244)
(0.49,1.05244)
(0.5,1.05244)
(0.51,1.05244)
(0.52,1.05244)
(0.53,1.05244)
(0.54,1.05244)
(0.55,1.05244)
(0.56,1.05244)
(0.57,1.05244)
(0.58,1.05244)
(0.59,1.05244)
(0.6,1.05244)
(0.61,1.05244)
(0.62,1.05244)
(0.63,1.05244)
(0.64,1.05244)
(0.65,1.05244)
(0.66,1.05244)
(0.67,1.05244)
(0.68,1.05244)
(0.69,1.05244)
(0.7,1.05244)
(0.71,1.05244)
(0.72,1.05244)
(0.73,1.05244)
(0.74,1.05244)
(0.75,1.05244)
(0.76,1.05240)
(0.77,1.05230)
(0.78,1.05215)
(0.79,1.05195)
(0.8,1.05168)
(0.81,1.05136)
(0.82,1.05098)
(0.83,1.05053)
(0.84,1.05003)
(0.85,1.04947)
(0.86,1.04884)
(0.87,1.04815)
(0.88,1.04739)
(0.89,1.04657)
(0.9,1.04569)
(0.91,1.04473)
(0.92,1.04372)
(0.93,1.04263)
(0.94,1.04148)
(0.95,1.04026)
(0.96,1.03896)
(0.97,1.03761)
(0.98,1.03618)
(0.99,1.03468)
(1,1.03311)
(1.01,1.03147)
(1.02,1.02979)
(1.03,1.02804)
(1.04,1.02625)
(1.05,1.02440)
(1.06,1.02250)
(1.07,1.02056)
(1.08,1.01856)
(1.09,1.01651)
(1.1,1.01441)
(1.11,1.01227)
(1.12,1.01008)
(1.13,1.00784)
(1.14,1.00556)
(1.15,1.00324)
(1.16,1.00087)
(1.17,0.99846)
(1.18,0.99601)
(1.19,0.99351)
(1.2,0.99098)
(1.21,0.98840)
(1.22,0.98579)
(1.23,0.98314)
(1.24,0.98046)
(1.25,0.97774)
(1.26,0.97498)
(1.27,0.97219)
(1.28,0.96936)
(1.29,0.96650)
(1.3,0.96361)
(1.31,0.96069)
(1.32,0.95774)
(1.33,0.95476)
(1.34,0.95175)
(1.35,0.94871)
(1.36,0.94564)
(1.37,0.94255)
(1.38,0.93943)
(1.39,0.93629)
(1.4,0.93312)
(1.41,0.92993)
(1.42,0.92672)
(1.43,0.92348)
(1.44,0.92022)
(1.45,0.91694)
(1.46,0.91365)
(1.47,0.91033)
(1.48,0.90699)
(1.49,0.90364)
(1.5,0.90027)
(1.5100,0.89688)
(1.52,0.89348)
(1.53,0.89006)
(1.54,0.88662)
(1.55,0.88317)
(1.56,0.87971)
(1.57,0.87624)
(1.58,0.87275)
(1.59,0.86925)
(1.6,0.86574)
(1.61,0.86223)
(1.62,0.85870)
(1.63,0.85516)
(1.64,0.85161)
(1.65,0.84805)
(1.66,0.84449)
(1.67,0.84092)
(1.68,0.83734)
(1.69,0.83376)
(1.7,0.83017)
(1.71,0.82658)
(1.72,0.82298)
(1.73,0.81938)
(1.74,0.81577)
(1.75,0.81216)
(1.76,0.80855)
(1.77,0.80493)
(1.78,0.80132)
(1.79,0.79770)
(1.8,0.79408)
(1.81,0.79046)
(1.82,0.78684)
(1.83,0.78322)
(1.84,0.77960)
(1.85,0.77598)
(1.86,0.77236)
(1.87,0.76875)
(1.88,0.76514)
(1.89,0.76152)
(1.9,0.75792)
(1.91,0.75431)
(1.92,0.75071)
(1.93,0.74711)
(1.94,0.74352)
(1.95,0.73993)
(1.96,0.73634)
(1.97,0.73276)
(1.98,0.72918)
(1.99,0.72561)
(2,0.72205)
(2.01,0.71849)
(2.02,0.71494)
(2.03,0.71140)
(2.04,0.70786)
(2.05,0.70432)
(2.06,0.70080)
(2.07,0.69728)
(2.08,0.69377)
(2.09,0.69027)
(2.1,0.68678)
(2.11,0.68329)
(2.12,0.67982)
(2.13,0.67635)
(2.14,0.67289)
(2.15,0.66944)
(2.16,0.66600)
(2.17,0.66257)
(2.18,0.65915)
(2.19,0.65573)
(2.2,0.65233)
(2.21,0.64894)
(2.22,0.64556)
(2.23,0.64218)
(2.24,0.63882)
(2.25,0.63547)
(2.26,0.63213)
(2.27,0.62880)
(2.28,0.62548)
(2.29,0.62218)
(2.3,0.61888)
(2.31,0.61560)
(2.32,0.61232)
(2.33,0.60906)
(2.34,0.60581)
(2.35,0.60257)
(2.36,0.59934)
(2.37,0.59613)
(2.38,0.59292)
(2.39,0.58973)
(2.4,0.58655)
(2.41,0.58339)
(2.42,0.58023)
(2.43,0.57709)
(2.44,0.57396)
(2.45,0.57084)
(2.46,0.56774)
(2.47,0.56464)
(2.48,0.56156)
(2.49,0.55850)
(2.5,0.55544)
(2.51,0.55240)
(2.52,0.54937)
(2.53,0.54635)
(2.54,0.54335)
(2.55,0.54036)
(2.56,0.53738)
(2.57,0.53441)
(2.58,0.53146)
(2.59,0.52852)
(2.6,0.52560)
(2.61,0.52268)
(2.62,0.51978)
(2.63,0.51689)
(2.64,0.51402)
(2.65,0.51116)
(2.66,0.50831)
(2.67,0.50547)
(2.68,0.50265)
(2.69,0.49984)
(2.7,0.49705)
(2.71,0.49426)
(2.72,0.49149)
(2.73,0.48874)
(2.74,0.48599)
(2.75,0.48326)
(2.76,0.48054)
(2.77,0.47784)
(2.78,0.47515)
(2.79,0.47247)
(2.8,0.46980)
(2.81,0.46715)
(2.82,0.46451)
(2.83,0.46188)
(2.84,0.45927)
(2.85,0.45667)
(2.86,0.45408)
(2.87,0.45150)
(2.88,0.44894)
(2.89,0.44639)
(2.9,0.44385)
(2.91,0.44133)
(2.92,0.43882)
(2.93,0.43632)
(2.94,0.43383)
(2.95,0.43136)
(2.96,0.42890)
(2.97,0.42645)
(2.98,0.42401)
(2.99,0.42159)
(3,0.41918)
(3.01,0.41678)
(3.02,0.41440)
(3.03,0.41202)
(3.04,0.40966)
(3.05,0.40731)
(3.06,0.40498)
(3.07,0.40265)
(3.08,0.40034)
(3.09,0.39804)
(3.1,0.39575)
(3.11,0.39348)
(3.12,0.39121)
(3.13,0.38896)
(3.14,0.38672)
(3.15,0.38449)
(3.16,0.38228)
(3.17,0.38007)
(3.18,0.37788)
(3.19,0.37570)
(3.2,0.37353)
(3.21,0.37138)
(3.22,0.36923)
(3.23,0.36710)
(3.24,0.36498)
(3.25,0.36286)
(3.26,0.36077)
(3.27,0.35868)
(3.28,0.35660)
(3.29,0.35454)
(3.3,0.35248)
(3.31,0.35044)
(3.32,0.34841)
(3.33,0.34639)
(3.34,0.34438)
(3.35,0.34238)
(3.36,0.34039)
(3.37,0.33842)
(3.38,0.33645)
(3.39,0.33450)
(3.4,0.33255)
(3.41,0.33062)
(3.42,0.32870)
(3.43,0.32679)
(3.44,0.32489)
(3.45,0.32300)
(3.46,0.32112)
(3.47,0.31925)
(3.48,0.31739)
(3.49,0.31554)
(3.5,0.31370)
(3.51,0.31187)
(3.52,0.31006)
(3.53,0.30825)
(3.54,0.30645)
(3.55,0.30466)
(3.56,0.30289)
(3.57,0.30112)
(3.58,0.29936)
(3.59,0.29762)
(3.6,0.29588)
(3.61,0.29415)
(3.62,0.29243)
(3.63,0.29072)
(3.64,0.28903)
(3.65,0.28734)
(3.66,0.28566)
(3.67,0.28399)
(3.68,0.28233)
(3.69,0.28068)
(3.7,0.27903)
(3.71,0.27740)
(3.72,0.27578)
(3.73,0.27417)
(3.74,0.27256)
(3.75,0.27097)
(3.76,0.26938)
(3.77,0.26780)
(3.78,0.26623)
(3.79,0.26467)
(3.8,0.26312)
(3.81,0.26158)
(3.82,0.26005)
(3.83,0.25853)
(3.84,0.25701)
(3.85,0.25550)
(3.86,0.25401)
(3.87,0.25252)
(3.88,0.25104)
(3.89,0.24956)
(3.9,0.24810)
(3.91,0.24665)
(3.92,0.24520)
(3.93,0.24376)
(3.94,0.24233)
(3.95,0.24091)
(3.96,0.23949)
(3.97,0.23809)
(3.98,0.23669)
(3.99,0.23530)
(4,0.23392)
(4.01,0.23255)
(4.02,0.23118)
(4.03,0.22982)
(4.04,0.22847)
(4.05,0.22713)
(4.06,0.22580)
(4.07,0.22447)
(4.08,0.22315)
(4.09,0.22184)
(4.1,0.22054)
(4.11,0.21924)
(4.12,0.21795)
(4.13,0.21667)
(4.14,0.21540)
(4.15,0.21413)
(4.16,0.21287)
(4.17,0.21162)
(4.18,0.21038)
(4.19,0.20914)
(4.2,0.20791)
(4.21,0.20669)
(4.22,0.20547)
(4.23,0.20426)
(4.24,0.20306)
(4.25,0.20186)
(4.26,0.20068)
(4.27,0.19950)
(4.28,0.19832)
(4.29,0.19716)
(4.3,0.19599)
(4.31,0.19484)
(4.32,0.19369)
(4.33,0.19255)
(4.34,0.19142)
(4.35,0.19029)
(4.36,0.18917)
(4.37,0.18806)
(4.38,0.18695)
(4.39,0.18585)
(4.4,0.18476)
(4.41,0.18367)
(4.42,0.18259)
(4.43,0.18151)
(4.44,0.18044)
(4.45,0.17938)
(4.46,0.17832)
(4.47,0.17727)
(4.48,0.17623)
(4.49,0.17519)
(4.5,0.17416)
(4.51,0.17313)
(4.52,0.17211)
(4.53,0.17110)
(4.54,0.17009)
(4.55,0.16909)
(4.56,0.16809)
(4.57,0.16710)
(4.58,0.16612)
(4.59,0.16514)
(4.6,0.16417)
(4.61,0.16320)
(4.62,0.16224)
(4.63,0.16128)
(4.64,0.16033)
(4.65,0.15939)
(4.66,0.15845)
(4.67,0.15751)
(4.68,0.15658)
(4.69,0.15566)
(4.7,0.15474)
(4.71,0.15383)
(4.72,0.15292)
(4.73,0.15202)
(4.74,0.15113)
(4.75,0.15023)
(4.76,0.14935)
(4.77,0.14847)
(4.78,0.14759)
(4.79,0.14672)
(4.8,0.14586)
(4.81,0.14500)
(4.82,0.14414)
(4.83,0.14329)
(4.84,0.14245)
(4.85,0.14161)
(4.86,0.14077)
(4.87,0.13994)
(4.88,0.13912)
(4.89,0.13830)
(4.9,0.13748)
(4.91,0.13667)
(4.92,0.13586)
(4.93,0.13506)
(4.94,0.13427)
(4.95,0.13347)
(4.96,0.13269)
(4.97,0.13190)
(4.98,0.13113)
(4.99,0.13035)
(5,0.12958)
(5.01,0.12882)
(5.02,0.12806)
(5.03,0.12730)
(5.04,0.12655)
(5.05,0.12581)
(5.06,0.12506)
(5.07,0.12433)
(5.08,0.12359)
(5.09,0.12286)
(5.1,0.12214)
(5.11,0.12142)
(5.12,0.12070)
(5.13,0.11999)
(5.14,0.11928)
(5.15,0.11858)
(5.16,0.11788)
(5.17,0.11718)
(5.18,0.11649)
(5.19,0.11580)
(5.2,0.11512)
(5.21,0.11444)
(5.22,0.11376)
(5.23,0.11309)
(5.24,0.11243)
(5.25,0.11176)
(5.26,0.11110)
(5.27,0.11045)
(5.28,0.10980)
(5.29,0.10915)
(5.3,0.10850)
(5.31,0.10786)
(5.32,0.10723)
(5.33,0.10659)
(5.34,0.10596)
(5.35,0.10534)
(5.36,0.10472)
(5.37,0.10410)
(5.38,0.10348)
(5.39,0.10287)
(5.4,0.10227)
(5.41,0.10166)
(5.42,0.10106)
(5.43,0.10047)
(5.44,0.09987)
(5.45,0.09928)
(5.46,0.09870)
(5.47,0.09812)
(5.48,0.09754)
(5.49,0.09696)
(5.5,0.09639)
(5.51,0.09582)
(5.52,0.09525)
(5.53,0.09469)
(5.54,0.09413)
(5.55,0.09358)
(5.56,0.09302)
(5.57,0.09248)
(5.58,0.09193)
(5.59,0.09139)
(5.6,0.09085)
(5.61,0.09031)
(5.62,0.08978)
(5.63,0.08925)
(5.64,0.08872)
(5.65,0.08820)
(5.66,0.08768)
(5.67,0.08716)
(5.68,0.08664)
(5.69,0.08613)
(5.7,0.08562)
(5.71,0.08512)
(5.72,0.08462)
(5.73,0.08412)
(5.74,0.08362)
(5.75,0.08313)
(5.76,0.08264)
(5.77,0.08215)
(5.78,0.08166)
(5.79,0.08118)
(5.8,0.08070)
(5.81,0.08023)
(5.82,0.07975)
(5.83,0.07928)
(5.84,0.07881)
(5.85,0.07835)
(5.86,0.07789)
(5.87,0.07743)
(5.88,0.07697)
(5.89,0.07651)
(5.9,0.07606)
(5.91,0.07561)
(5.92,0.07517)
(5.93,0.07472)
(5.94,0.07428)
(5.95,0.07384)
(5.96,0.07341)
(5.97,0.07297)
(5.98,0.07254)
(5.99,0.07211)
(6,0.07169)
(6.01,0.07127)
(6.02,0.07084)
(6.03,0.07043)
(6.04,0.07001)
(6.05,0.06960)
(6.06,0.06919)
(6.07,0.06878)
(6.08,0.06837)
(6.09,0.06797)
(6.1,0.06757)
(6.11,0.06717)
(6.12,0.06677)
(6.13,0.06638)
(6.14,0.06599)
(6.15,0.06560)
(6.16,0.06521)
(6.17,0.06482)
(6.18,0.06444)
(6.19,0.06406)
(6.2,0.06368)
(6.21,0.06331)
(6.22,0.06293)
(6.23,0.06256)
(6.24,0.06219)
(6.25,0.06182)
(6.26,0.06146)
(6.27,0.06110)
(6.28,0.06074)
(6.29,0.06038)
(6.3,0.06002)
(6.31,0.05967)
(6.32,0.05931)
(6.33,0.05896)
(6.34,0.05862)
(6.35,0.05827)
(6.36,0.05792)
(6.37,0.05758)
(6.38,0.05724)
(6.39,0.05690)
(6.4,0.05657)
(6.41,0.05623)
(6.42,0.05590)
(6.43,0.05557)
(6.44,0.05524)
(6.45,0.05492)
(6.46,0.05459)
(6.47,0.05427)
(6.48,0.05395)
(6.49,0.05363)
(6.5,0.05332)
(6.51,0.05300)
(6.52,0.05269)
(6.53,0.05238)
(6.54,0.05207)
(6.55,0.05176)
(6.56,0.05145)
(6.57,0.05115)
(6.58,0.05085)
(6.59,0.05055)
(6.6,0.05025)
(6.61,0.04995)
(6.62,0.04966)
(6.63,0.04937)
(6.64,0.04907)
(6.65,0.04878)
(6.66,0.04850)
(6.67,0.04821)
(6.68,0.04792)
(6.69,0.04764)
(6.7,0.04736)
(6.71,0.04708)
(6.72,0.04680)
(6.73,0.04653)
(6.74,0.04625)
(6.75,0.04598)
(6.76,0.04571)
(6.77,0.04544)
(6.78,0.04517)
(6.79,0.04490)
(6.8,0.04464)
(6.81,0.04437)
(6.82,0.04411)
(6.83,0.04385)
(6.84,0.04359)
(6.85,0.04333)
(6.86,0.04308)
(6.87,0.04282)
(6.88,0.04257)
(6.89,0.04232)
(6.9,0.04207)
(6.91,0.04182)
(6.92,0.04157)
(6.93,0.04133)
(6.94,0.04109)
(6.95,0.04084)
(6.96,0.04060)
(6.97,0.04036)
(6.98,0.04012)
(6.99,0.03989)
(7,0.03965)
(7.01,0.03942)
(7.02,0.03918)
(7.03,0.03895)
(7.04,0.03872)
(7.05,0.03849)
(7.06,0.03827)
(7.07,0.03804)
(7.08,0.03782)
(7.09,0.03759)
(7.1,0.03737)
(7.11,0.03715)
(7.12,0.03693)
(7.13,0.03671)
(7.14,0.03650)
(7.15,0.03628)
(7.16,0.03607)
(7.17,0.03585)
(7.18,0.03564)
(7.19,0.03543)
(7.2,0.03522)
(7.21,0.03501)
(7.22,0.03481)
(7.23,0.03460)
(7.24,0.03440)
(7.25,0.03419)
(7.26,0.03399)
(7.27,0.03379)
(7.28,0.03359)
(7.29,0.03339)
(7.3,0.03320)
(7.31,0.03300)
(7.32,0.03281)
(7.33,0.03261)
(7.34,0.03242)
(7.35,0.03223)
(7.36,0.03204)
(7.37,0.03185)
(7.38,0.03166)
(7.39,0.03147)
(7.4,0.03129)
(7.41,0.03110)
(7.42,0.03092)
(7.43,0.03074)
(7.44,0.03055)
(7.45,0.03037)
(7.46,0.03019)
(7.47,0.03002)
(7.48,0.02984)
(7.49,0.02966)
(7.5,0.02949)
(7.51,0.02931)
(7.52,0.02914)
(7.53,0.02897)
(7.54,0.02880)
(7.55,0.02863)
(7.56,0.02846)
(7.57,0.02829)
(7.58,0.02812)
(7.59,0.02796)
(7.6,0.02779)
(7.61,0.02763)
(7.62,0.02747)
(7.63,0.02730)
(7.64,0.02714)
(7.65,0.02698)
(7.66,0.02682)
(7.67,0.02666)
(7.68,0.02651)
(7.69,0.02635)
(7.7,0.02619)
(7.71,0.02604)
(7.72,0.02589)
(7.73,0.02573)
(7.74,0.02558)
(7.75,0.02543)
(7.76,0.02528)
(7.77,0.02513)
(7.78,0.02498)
(7.79,0.02483)
(7.8,0.02469)
(7.81,0.02454)
(7.82,0.02440)
(7.83,0.02425)
(7.84,0.02411)
(7.85,0.02397)
(7.86,0.02383)
(7.87,0.02369)
(7.88,0.02355)
(7.89,0.02341)
(7.9,0.02327)
(7.91,0.02313)
(7.92,0.02299)
(7.93,0.02286)
(7.94,0.02272)
(7.95,0.02259)
(7.96,0.02246)
(7.97,0.02232)
(7.98,0.02219)
(7.99,0.02206)
(8,0.02193)
(8.01,0.02180)
(8.02,0.02167)
(8.03,0.02154)
(8.04,0.02142)
(8.05,0.02129)
(8.06,0.02116)
(8.07,0.02104)
(8.08,0.02092)
(8.09,0.02079)
(8.1,0.02067)
(8.11,0.02055)
(8.12,0.02043)
(8.13,0.02030)
(8.14,0.02018)
(8.15,0.02007)
(8.16,0.01995)
(8.17,0.01983)
(8.18,0.01971)
(8.19,0.01960)
(8.2,0.01948)
(8.21,0.01937)
(8.22,0.01925)
(8.23,0.01914)
(8.24,0.01902)
(8.25,0.01891)
(8.26,0.01880)
(8.27,0.01869)
(8.28,0.01858)
(8.29,0.01847)
(8.3,0.01836)
(8.31,0.01825)
(8.32,0.01814)
(8.33,0.01804)
(8.34,0.01793)
(8.35,0.01782)
(8.36,0.01772)
(8.37,0.01761)
(8.38,0.01751)
(8.39,0.01741)
(8.4,0.01730)
(8.41,0.01720)
(8.42,0.01710)
(8.43,0.01700)
(8.44,0.01690)
(8.45,0.01680)
(8.46,0.01670)
(8.47,0.01660)
(8.48,0.01650)
(8.49,0.01641)
(8.5,0.01631)
(8.51,0.01621)
(8.52,0.01612)
(8.53,0.01602)
(8.54,0.01593)
(8.55,0.01583)
(8.56,0.01574)
(8.57,0.01565)
(8.58,0.01555)
(8.59,0.01546)
(8.6,0.01537)
(8.61,0.01528)
(8.62,0.01519)
(8.63,0.01510)
(8.64,0.01501)
(8.65,0.01492)
(8.66,0.01483)
(8.67,0.01475)
(8.68,0.01466)
(8.69,0.01457)
(8.7,0.01449)
(8.71,0.01440)
(8.72,0.01432)
(8.73,0.01423)
(8.74,0.01415)
(8.75,0.01406)
(8.76,0.01398)
(8.77,0.01390)
(8.78,0.01382)
(8.79,0.01374)
(8.8,0.01365)
(8.81,0.01357)
(8.82,0.01349)
(8.83,0.01341)
(8.84,0.01333)
(8.85,0.01326)
(8.86,0.01318)
(8.87,0.01310)
(8.88,0.01302)
(8.89,0.01295)
(8.9,0.01287)
(8.91,0.01279)
(8.92,0.01272)
(8.93,0.01264)
(8.94,0.01257)
(8.95,0.01249)
(8.96,0.01242)
(8.97,0.01235)
(8.98,0.01227)
(8.99,0.01220)
(9,0.01213)
(9.01,0.01206)
(9.02,0.01199)
(9.03,0.01192)
(9.04,0.01184)
(9.05,0.01177)
(9.06,0.01171)
(9.07,0.01164)
(9.08,0.01157)
(9.09,0.01150)
(9.1,0.01143)
(9.11,0.01136)
(9.12,0.01130)
(9.13,0.01123)
(9.14,0.01116)
(9.15,0.01110)
(9.16,0.01103)
(9.17,0.01097)
(9.18,0.01090)
(9.19,0.01084)
(9.2,0.01077)
(9.21,0.01071)
(9.22,0.01065)
(9.23,0.01058)
(9.24,0.01052)
(9.25,0.01046)
(9.26,0.01040)
(9.27,0.01034)
(9.28,0.01028)
(9.29,0.01021)
(9.3,0.01015)
(9.31,0.01009)
(9.32,0.01003)
(9.33,0.00998)
(9.34,0.00992)
(9.35,0.00986)
(9.36,0.00980)
(9.37,0.00974)
(9.38,0.00968)
(9.39,0.00963)
(9.4,0.00957)
(9.41,0.00951)
(9.42,0.00946)
(9.43,0.00940)
(9.44,0.00935)
(9.45,0.00929)
(9.46,0.00924)
(9.47,0.00918)
(9.48,0.00913)
(9.49,0.00907)
(9.5,0.00902)
(9.51,0.00897)
(9.52,0.00891)
(9.53,0.00886)
(9.54,0.00881)
(9.55,0.00876)
(9.56,0.00871)
(9.57,0.00865)
(9.58,0.00860)
(9.59,0.00855)
(9.6,0.00850)
(9.61,0.00845)
(9.62,0.00840)
(9.63,0.00835)
(9.64,0.00830)
(9.65,0.00825)
(9.66,0.00820)
(9.67,0.00816)
(9.68,0.00811)
(9.69,0.00806)
(9.7,0.00801)
(9.71,0.00797)
(9.72,0.00792)
(9.73,0.00787)
(9.74,0.00782)
(9.75,0.00778)
(9.76,0.00773)
(9.77,0.00769)
(9.78,0.00764)
(9.79,0.00760)
(9.8,0.00755)
(9.81,0.00751)
(9.82,0.00746)
(9.83,0.00742)
(9.84,0.00737)
(9.85,0.00733)
(9.86,0.00729)
(9.87,0.00724)
(9.88,0.00720)
(9.89,0.00716)
(9.9,0.00712)
(9.91,0.00708)
(9.92,0.00703)
(9.93,0.00699)
(9.94,0.00695)
(9.95,0.00691)
(9.96,0.00687)
(9.97,0.00683)
(9.98,0.00679)
(9.99,0.00675)
(10,0.00671)
		}; 
		%
		%%%% H %%%%%%
		%
		%
		\addplot[style=solid]			
		coordinates{
		 (0,1.62956)
(0.01,1.62956)
(0.02,1.62956)
(0.03,1.62956)
(0.04,1.62956)
(0.05,1.62956)
(0.06,1.62956)
(0.07,1.62956)
(0.08,1.62956)
(0.09,1.62956)
(0.1,1.62956)
(0.11,1.62956)
(0.12,1.62956)
(0.13,1.62956)
(0.14,1.62956)
(0.15,1.62956)
(0.16,1.62956)
(0.17,1.62956)
(0.18,1.62929)
(0.19,1.62850)
(0.2,1.62725)
(0.21,1.62562)
(0.22,1.62365)
(0.23,1.62138)
(0.24,1.61886)
(0.25,1.61610)
(0.26,1.61314)
(0.27,1.61000)
(0.28,1.60669)
(0.29,1.60323)
(0.3,1.59964)
(0.31,1.59591)
(0.32,1.59208)
(0.33,1.58814)
(0.34,1.58410)
(0.35,1.57997)
(0.36,1.57576)
(0.37,1.57147)
(0.38,1.56711)
(0.39,1.56267)
(0.4,1.55817)
(0.41,1.55361)
(0.42,1.54899)
(0.43,1.54432)
(0.44,1.53959)
(0.45,1.53481)
(0.46,1.52999)
(0.47,1.52511)
(0.48,1.52020)
(0.49,1.51524)
(0.5,1.51024)
(0.51,1.50520)
(0.52,1.50012)
(0.53,1.49500)
(0.54,1.48985)
(0.55,1.48466)
(0.56,1.47944)
(0.57,1.47418)
(0.58,1.46890)
(0.59,1.46358)
(0.6,1.45822)
(0.61,1.45284)
(0.62,1.44743)
(0.63,1.44199)
(0.64,1.43652)
(0.65,1.43102)
(0.66,1.42549)
(0.67,1.41994)
(0.68,1.41436)
(0.69,1.40875)
(0.7,1.40311)
(0.71,1.39745)
(0.72,1.39176)
(0.73,1.38605)
(0.74,1.38031)
(0.75,1.37455)
(0.76,1.36876)
(0.77,1.36295)
(0.78,1.35711)
(0.79,1.35125)
(0.8,1.34537)
(0.81,1.33946)
(0.82,1.33353)
(0.83,1.32757)
(0.84,1.32159)
(0.85,1.31559)
(0.86,1.30956)
(0.87,1.30351)
(0.88,1.29744)
(0.89,1.29135)
(0.9,1.28523)
(0.91,1.27909)
(0.92,1.27293)
(0.93,1.26675)
(0.94,1.26054)
(0.95,1.25431)
(0.96,1.24806)
(0.97,1.24179)
(0.98,1.23549)
(0.99,1.22918)
(1,1.22284)
(1.01,1.21650)
(1.02,1.21016)
(1.03,1.20383)
(1.04,1.19751)
(1.05,1.19119)
(1.06,1.18488)
(1.07,1.17858)
(1.08,1.17229)
(1.09,1.16601)
(1.1,1.15974)
(1.11,1.15347)
(1.12,1.14722)
(1.13,1.14098)
(1.14,1.13474)
(1.15,1.12852)
(1.16,1.12230)
(1.17,1.11610)
(1.18,1.10991)
(1.19,1.10373)
(1.2,1.09756)
(1.21,1.09140)
(1.22,1.08525)
(1.23,1.07911)
(1.24,1.07299)
(1.25,1.06688)
(1.26,1.06078)
(1.27,1.05469)
(1.28,1.04862)
(1.29,1.04256)
(1.3,1.03651)
(1.31,1.03047)
(1.32,1.02445)
(1.33,1.01845)
(1.34,1.01245)
(1.35,1.00647)
(1.36,1.00050)
(1.37,0.99455)
(1.38,0.98861)
(1.39,0.98269)
(1.4,0.97678)
(1.41,0.97089)
(1.42,0.96501)
(1.43,0.95914)
(1.44,0.95329)
(1.45,0.94746)
(1.46,0.94164)
(1.47,0.93583)
(1.48,0.93004)
(1.49,0.92427)
(1.5,0.91851)
(1.51,0.91277)
(1.52,0.90705)
(1.53,0.90134)
(1.54,0.89565)
(1.55,0.88997)
(1.56,0.88431)
(1.57,0.87867)
(1.58,0.87304)
(1.59,0.86743)
(1.6,0.86183)
(1.61,0.85626)
(1.62,0.85070)
(1.63,0.84515)
(1.64,0.83963)
(1.65,0.83412)
(1.66,0.82863)
(1.67,0.82315)
(1.68,0.81769)
(1.69,0.81226)
(1.7,0.80683)
(1.71,0.80143)
(1.72,0.79604)
(1.73,0.79067)
(1.74,0.78532)
(1.75,0.77999)
(1.76,0.77467)
(1.77,0.76937)
(1.78,0.76409)
(1.79,0.75883)
(1.8,0.75359)
(1.81,0.74836)
(1.82,0.74316)
(1.83,0.73797)
(1.84,0.73280)
(1.85,0.72764)
(1.86,0.72251)
(1.87,0.71739)
(1.88,0.71230)
(1.89,0.70722)
(1.9,0.70216)
(1.91,0.69711)
(1.92,0.69209)
(1.93,0.68709)
(1.94,0.68210)
(1.95,0.67713)
(1.96,0.67218)
(1.97,0.66725)
(1.98,0.66234)
(1.99,0.65745)
(2,0.65257)
(2.01,0.64772)
(2.02,0.64288)
(2.03,0.63806)
(2.04,0.63326)
(2.05,0.62848)
(2.06,0.62372)
(2.07,0.61898)
(2.08,0.61425)
(2.09,0.60955)
(2.1,0.60486)
(2.11,0.60019)
(2.12,0.59555)
(2.13,0.59092)
(2.14,0.58630)
(2.15,0.58171)
(2.16,0.57714)
(2.17,0.57258)
(2.18,0.56805)
(2.19,0.56353)
(2.2,0.55903)
(2.21,0.55455)
(2.22,0.55009)
(2.23,0.54565)
(2.24,0.54123)
(2.25,0.53682)
(2.26,0.53244)
(2.27,0.52807)
(2.28,0.52372)
(2.29,0.51939)
(2.3,0.51508)
(2.31,0.51079)
(2.32,0.50651)
(2.33,0.50226)
(2.34,0.49802)
(2.35,0.49381)
(2.36,0.48961)
(2.37,0.48542)
(2.38,0.48126)
(2.39,0.47712)
(2.4,0.47299)
(2.41,0.46888)
(2.42,0.46480)
(2.43,0.46073)
(2.44,0.45667)
(2.45,0.45264)
(2.46,0.44862)
(2.47,0.44463)
(2.48,0.44065)
(2.49,0.43669)
(2.5,0.43274)
(2.51,0.42882)
(2.52,0.42491)
(2.53,0.42102)
(2.54,0.41715)
(2.55,0.41330)
(2.56,0.40946)
(2.57,0.40565)
(2.58,0.40185)
(2.59,0.39806)
(2.6,0.39430)
(2.61,0.39055)
(2.62,0.38683)
(2.63,0.38311)
(2.64,0.37942)
(2.65,0.37575)
(2.66,0.37209)
(2.67,0.36845)
(2.68,0.36482)
(2.69,0.36122)
(2.7,0.35763)
(2.71,0.35406)
(2.72,0.35050)
(2.73,0.34696)
(2.74,0.34344)
(2.75,0.33994)
(2.76,0.33645)
(2.77,0.33299)
(2.78,0.32953)
(2.79,0.32610)
(2.8,0.32268)
(2.81,0.31928)
(2.82,0.31589)
(2.83,0.31252)
(2.84,0.30917)
(2.85,0.30584)
(2.86,0.30252)
(2.87,0.29922)
(2.88,0.29593)
(2.89,0.29266)
(2.9,0.28941)
(2.91,0.28617)
(2.92,0.28295)
(2.93,0.27975)
(2.94,0.27656)
(2.95,0.27339)
(2.96,0.27023)
(2.97,0.26709)
(2.98,0.26397)
(2.99,0.26086)
(3,0.25776)
(3.01,0.25469)
(3.02,0.25163)
(3.03,0.24858)
(3.04,0.24555)
(3.05,0.24253)
(3.06,0.23954)
(3.07,0.23655)
(3.08,0.23358)
(3.09,0.23063)
(3.1,0.22769)
(3.11,0.22477)
(3.12,0.22186)
(3.13,0.21897)
(3.14,0.21609)
(3.15,0.21323)
(3.16,0.21038)
(3.17,0.20754)
(3.18,0.20473)
(3.19,0.20192)
(3.2,0.19913)
(3.21,0.19636)
(3.22,0.19360)
(3.23,0.19085)
(3.24,0.18812)
(3.25,0.18540)
(3.26,0.18270)
(3.27,0.18001)
(3.28,0.17734)
(3.29,0.17468)
(3.3,0.17203)
(3.31,0.16940)
(3.32,0.16678)
(3.33,0.16418)
(3.34,0.16158)
(3.35,0.15901)
(3.36,0.15645)
(3.37,0.15390)
(3.38,0.15136)
(3.39,0.14884)
(3.4,0.14633)
(3.41,0.14383)
(3.42,0.14135)
(3.43,0.13888)
(3.44,0.13643)
(3.45,0.13398)
(3.46,0.13155)
(3.47,0.12914)
(3.48,0.12674)
(3.49,0.12435)
(3.5,0.12197)
(3.51,0.11960)
(3.52,0.11725)
(3.53,0.11491)
(3.54,0.11259)
(3.55,0.11027)
(3.56,0.10797)
(3.57,0.10568)
(3.58,0.10341)
(3.59,0.10114)
(3.6,0.09889)
(3.61,0.09665)
(3.62,0.09443)
(3.63,0.09221)
(3.64,0.09001)
(3.65,0.08782)
(3.66,0.08564)
(3.67,0.08347)
(3.68,0.08132)
(3.69,0.07917)
(3.7,0.07704)
(3.71,0.07492)
(3.72,0.07281)
(3.73,0.07072)
(3.74,0.06863)
(3.75,0.06656)
(3.76,0.06450)
(3.77,0.06245)
(3.78,0.06041)
(3.79,0.05838)
(3.8,0.05636)
(3.81,0.05436)
(3.82,0.05236)
(3.83,0.05038)
(3.84,0.04841)
(3.85,0.04644)
(3.86,0.04449)
(3.87,0.04255)
(3.88,0.04062)
(3.89,0.03871)
(3.9,0.03680)
(3.91,0.03490)
(3.92,0.03302)
(3.93,0.03114)
(3.94,0.02927)
(3.95,0.02742)
(3.96,0.02557)
(3.97,0.02374)
(3.98,0.02192)
(3.99,0.02010)
(4,0.01830)
(4.01,0.01650)
(4.02,0.01472)
(4.03,0.01295)
(4.04,0.01118)
(4.05,0.00943)
(4.06,0.00768)
(4.07,0.00595)
(4.08,0.00423)
(4.09,0.00251)
(4.1,0.00081)
(4.11,-0.00089)
(4.12,-0.00257)
(4.13,-0.00425)
(4.14,-0.00592)
(4.15,-0.00758)
(4.16,-0.00922)
(4.17,-0.01086)
(4.18,-0.01249)
(4.19,-0.01411)
(4.2,-0.01572)
(4.21,-0.01733)
(4.22,-0.01892)
(4.23,-0.02050)
(4.24,-0.02208)
(4.25,-0.02364)
(4.26,-0.02520)
(4.27,-0.02675)
(4.28,-0.02829)
(4.29,-0.02982)
(4.3,-0.03134)
(4.31,-0.03286)
(4.32,-0.03436)
(4.33,-0.03586)
(4.34,-0.03735)
(4.35,-0.03883)
(4.36,-0.04030)
(4.37,-0.04176)
(4.38,-0.04321)
(4.39,-0.04466)
(4.4,-0.04610)
(4.41,-0.04753)
(4.42,-0.04895)
(4.43,-0.05036)
(4.44,-0.05177)
(4.45,-0.05316)
(4.46,-0.05455)
(4.47,-0.05593)
(4.48,-0.05731)
(4.49,-0.05867)
(4.5,-0.06003)
(4.51,-0.06138)
(4.52,-0.06272)
(4.53,-0.06406)
(4.54,-0.06538)
(4.55,-0.06670)
(4.56,-0.06802)
(4.57,-0.06932)
(4.58,-0.07062)
(4.59,-0.07191)
(4.6,-0.07319)
(4.61,-0.07446)
(4.62,-0.07573)
(4.63,-0.07699)
(4.64,-0.07824)
(4.65,-0.07949)
(4.66,-0.08073)
(4.67,-0.08196)
(4.68,-0.08318)
(4.69,-0.08440)
(4.7,-0.08561)
(4.71,-0.08681)
(4.72,-0.08801)
(4.73,-0.08920)
(4.74,-0.09038)
(4.75,-0.09155)
(4.76,-0.09272)
(4.77,-0.09388)
(4.78,-0.09504)
(4.79,-0.09619)
(4.8,-0.09733)
(4.81,-0.09847)
(4.82,-0.09960)
(4.83,-0.10072)
(4.84,-0.10183)
(4.85,-0.10294)
(4.86,-0.10405)
(4.87,-0.10514)
(4.88,-0.10623)
(4.89,-0.10732)
(4.9,-0.10839)
(4.91,-0.10947)
(4.92,-0.11053)
(4.93,-0.11159)
(4.94,-0.11264)
(4.95,-0.11369)
(4.96,-0.11473)
(4.97,-0.11577)
(4.98,-0.11679)
(4.99,-0.11782)
(5,-0.11883)
(5.01,-0.11985)
(5.02,-0.12085)
(5.03,-0.12185)
(5.04,-0.12284)
(5.05,-0.12383)
(5.06,-0.12481)
(5.07,-0.12579)
(5.08,-0.12676)
(5.09,-0.12773)
(5.1,-0.12868)
(5.11,-0.12964)
(5.12,-0.13059)
(5.13,-0.13153)
(5.14,-0.13247)
(5.15,-0.13340)
(5.16,-0.13433)
(5.17,-0.13525)
(5.18,-0.13616)
(5.19,-0.13707)
(5.2,-0.13798)
(5.21,-0.13888)
(5.22,-0.13977)
(5.23,-0.14066)
(5.24,-0.14155)
(5.25,-0.14242)
(5.26,-0.14330)
(5.27,-0.14417)
(5.28,-0.14503)
(5.29,-0.14589)
(5.3,-0.14674)
(5.31,-0.14759)
(5.32,-0.14844)
(5.33,-0.14927)
(5.34,-0.15011)
(5.35,-0.15094)
(5.36,-0.15176)
(5.37,-0.15258)
(5.38,-0.15340)
(5.39,-0.15421)
(5.4,-0.15501)
(5.41,-0.15581)
(5.42,-0.15661)
(5.43,-0.15740)
(5.44,-0.15819)
(5.45,-0.15897)
(5.46,-0.15974)
(5.47,-0.16052)
(5.48,-0.16129)
(5.49,-0.16205)
(5.5,-0.16281)
(5.51,-0.16356)
(5.52,-0.16432)
(5.53,-0.16506)
(5.54,-0.16580)
(5.55,-0.16654)
(5.56,-0.16727)
(5.57,-0.16800)
(5.58,-0.16873)
(5.59,-0.16945)
(5.6,-0.17016)
(5.61,-0.17088)
(5.62,-0.17158)
(5.63,-0.17229)
(5.64,-0.17299)
(5.65,-0.17368)
(5.66,-0.17437)
(5.67,-0.17506)
(5.68,-0.17574)
(5.69,-0.17642)
(5.7,-0.17710)
(5.71,-0.17777)
(5.72,-0.17844)
(5.73,-0.17910)
(5.74,-0.17976)
(5.75,-0.18042)
(5.76,-0.18107)
(5.77,-0.18172)
(5.78,-0.18236)
(5.79,-0.18300)
(5.8,-0.18364)
(5.81,-0.18427)
(5.82,-0.18490)
(5.83,-0.18553)
(5.84,-0.18615)
(5.85,-0.18677)
(5.86,-0.18738)
(5.87,-0.18799)
(5.88,-0.18860)
(5.89,-0.18920)
(5.9,-0.18981)
(5.91,-0.19040)
(5.92,-0.19100)
(5.93,-0.19159)
(5.94,-0.19217)
(5.95,-0.19276)
(5.96,-0.19333)
(5.97,-0.19391)
(5.98,-0.19448)
(5.99,-0.19505)
(6,-0.19562)
(6.01,-0.19618)
(6.02,-0.19674)
(6.03,-0.19730)
(6.04,-0.19785)
(6.05,-0.19840)
(6.06,-0.19895)
(6.07,-0.19949)
(6.08,-0.20003)
(6.09,-0.20057)
(6.1,-0.20110)
(6.11,-0.20163)
(6.12,-0.20216)
(6.13,-0.20268)
(6.14,-0.20321)
(6.15,-0.20372)
(6.16,-0.20424)
(6.17,-0.20475)
(6.18,-0.20526)
(6.19,-0.20577)
(6.2,-0.20627)
(6.21,-0.20677)
(6.22,-0.20727)
(6.23,-0.20776)
(6.24,-0.20825)
(6.25,-0.20874)
(6.26,-0.20923)
(6.27,-0.20971)
(6.28,-0.21019)
(6.29,-0.21067)
(6.3,-0.21114)
(6.31,-0.21161)
(6.32,-0.21208)
(6.33,-0.21255)
(6.34,-0.21301)
(6.35,-0.21347)
(6.36,-0.21393)
(6.37,-0.21439)
(6.38,-0.21484)
(6.39,-0.21529)
(6.4,-0.21574)
(6.41,-0.21618)
(6.42,-0.21662)
(6.43,-0.21706)
(6.44,-0.21750)
(6.45,-0.21793)
(6.46,-0.21836)
(6.47,-0.21879)
(6.48,-0.21922)
(6.49,-0.21964)
(6.5,-0.22007)
(6.51,-0.22049)
(6.52,-0.22090)
(6.53,-0.22132)
(6.54,-0.22173)
(6.55,-0.22214)
(6.56,-0.22254)
(6.57,-0.22295)
(6.58,-0.22335)
(6.59,-0.22375)
(6.6,-0.22415)
(6.61,-0.22454)
(6.62,-0.22494)
(6.63,-0.22533)
(6.64,-0.22571)
(6.65,-0.22610)
(6.66,-0.22648)
(6.67,-0.22687)
(6.68,-0.22724)
(6.69,-0.22762)
(6.7,-0.22800)
(6.71,-0.22837)
(6.72,-0.22874)
(6.73,-0.22911)
(6.74,-0.22947)
(6.75,-0.22984)
(6.76,-0.23020)
(6.77,-0.23056)
(6.78,-0.23092)
(6.79,-0.23127)
(6.8,-0.23162)
(6.81,-0.23198)
(6.82,-0.23232)
(6.83,-0.23267)
(6.84,-0.23302)
(6.85,-0.23336)
(6.86,-0.23370)
(6.87,-0.23404)
(6.88,-0.23438)
(6.89,-0.23471)
(6.9,-0.23504)
(6.91,-0.23537)
(6.92,-0.23570)
(6.93,-0.23603)
(6.94,-0.23636)
(6.95,-0.23668)
(6.96,-0.23700)
(6.97,-0.23732)
(6.98,-0.23764)
(6.99,-0.23795)
(7,-0.23827)
(7.01,-0.23858)
(7.02,-0.23889)
(7.03,-0.23920)
(7.04,-0.23950)
(7.05,-0.23981)
(7.06,-0.24011)
(7.07,-0.24041)
(7.08,-0.24071)
(7.09,-0.24101)
(7.1,-0.24130)
(7.11,-0.24160)
(7.12,-0.24189)
(7.13,-0.24218)
(7.14,-0.24247)
(7.15,-0.24276)
(7.16,-0.24304)
(7.17,-0.24333)
(7.18,-0.24361)
(7.19,-0.24389)
(7.2,-0.24417)
(7.21,-0.24445)
(7.22,-0.24472)
(7.23,-0.24500)
(7.24,-0.24527)
(7.25,-0.24554)
(7.26,-0.24581)
(7.27,-0.24607)
(7.28,-0.24634)
(7.29,-0.24660)
(7.3,-0.24687)
(7.31,-0.24713)
(7.32,-0.24739)
(7.33,-0.24765)
(7.34,-0.24790)
(7.35,-0.24816)
(7.36,-0.24841)
(7.37,-0.24866)
(7.38,-0.24892)
(7.39,-0.24916)
(7.4,-0.24941)
(7.41,-0.24966)
(7.42,-0.24990)
(7.43,-0.25015)
(7.44,-0.25039)
(7.45,-0.25063)
(7.46,-0.25087)
(7.47,-0.25111)
(7.48,-0.25134)
(7.49,-0.25158)
(7.5,-0.25181)
(7.51,-0.25204)
(7.52,-0.25227)
(7.53,-0.25250)
(7.54,-0.25273)
(7.55,-0.25296)
(7.56,-0.25318)
(7.57,-0.25341)
(7.58,-0.25363)
(7.59,-0.25385)
(7.6,-0.25407)
(7.61,-0.25429)
(7.62,-0.25451)
(7.63,-0.25472)
(7.64,-0.25494)
(7.65,-0.25515)
(7.66,-0.25536)
(7.67,-0.25558)
(7.68,-0.25579)
(7.69,-0.25599)
(7.7,-0.25620)
(7.71,-0.25641)
(7.72,-0.25661)
(7.73,-0.25682)
(7.74,-0.25702)
(7.75,-0.25722)
(7.76,-0.25742)
(7.77,-0.25762)
(7.78,-0.25782)
(7.79,-0.25801)
(7.8,-0.25821)
(7.81,-0.25840)
(7.82,-0.25860)
(7.83,-0.25879)
(7.84,-0.25898)
(7.85,-0.25917)
(7.86,-0.25936)
(7.87,-0.25955)
(7.88,-0.25973)
(7.89,-0.25992)
(7.9,-0.26010)
(7.91,-0.26029)
(7.92,-0.26047)
(7.93,-0.26065)
(7.94,-0.26083)
(7.95,-0.26101)
(7.96,-0.26119)
(7.97,-0.26136)
(7.98,-0.26154)
(7.99,-0.26171)
(8,-0.26189)
(8.01,-0.26206)
(8.02,-0.26223)
(8.03,-0.26240)
(8.04,-0.26257)
(8.05,-0.26274)
(8.06,-0.26291)
(8.07,-0.26307)
(8.08,-0.26324)
(8.09,-0.26340)
(8.1,-0.26357)
(8.11,-0.26373)
(8.12,-0.26389)
(8.13,-0.26405)
(8.14,-0.26421)
(8.15,-0.26437)
(8.16,-0.26453)
(8.17,-0.26469)
(8.18,-0.26484)
(8.19,-0.26500)
(8.2,-0.26515)
(8.21,-0.26531)
(8.22,-0.26546)
(8.23,-0.26561)
(8.24,-0.26576)
(8.25,-0.26591)
(8.26,-0.26606)
(8.27,-0.26621)
(8.28,-0.26635)
(8.29,-0.26650)
(8.3,-0.26665)
(8.31,-0.26679)
(8.32,-0.26693)
(8.33,-0.26708)
(8.34,-0.26722)
(8.35,-0.26736)
(8.36,-0.26750)
(8.37,-0.26764)
(8.38,-0.26778)
(8.39,-0.26792)
(8.4,-0.26805)
(8.41,-0.26819)
(8.42,-0.26833)
(8.43,-0.26846)
(8.44,-0.26859)
(8.45,-0.26873)
(8.46,-0.26886)
(8.47,-0.26899)
(8.48,-0.26912)
(8.49,-0.26925)
(8.5,-0.26938)
(8.51,-0.26951)
(8.52,-0.26964)
(8.53,-0.26976)
(8.54,-0.26989)
(8.55,-0.27002)
(8.56,-0.27014)
(8.57,-0.27026)
(8.58,-0.27039)
(8.59,-0.27051)
(8.6,-0.27063)
(8.61,-0.27075)
(8.62,-0.27087)
(8.63,-0.27099)
(8.64,-0.27111)
(8.65,-0.27123)
(8.66,-0.27135)
(8.67,-0.27146)
(8.68,-0.27158)
(8.69,-0.27170)
(8.7,-0.27181)
(8.71,-0.27192)
(8.72,-0.27204)
(8.73,-0.27215)
(8.74,-0.27226)
(8.75,-0.27237)
(8.76,-0.27249)
(8.77,-0.27260)
(8.78,-0.27270)
(8.79,-0.27281)
(8.8,-0.27292)
(8.81,-0.27303)
(8.82,-0.27314)
(8.83,-0.27324)
(8.84,-0.27335)
(8.85,-0.27345)
(8.86,-0.27356)
(8.87,-0.27366)
(8.88,-0.27376)
(8.89,-0.27387)
(8.9,-0.27397)
(8.91,-0.27407)
(8.92,-0.27417)
(8.93,-0.27427)
(8.94,-0.27437)
(8.95,-0.27447)
(8.96,-0.27457)
(8.97,-0.27467)
(8.98,-0.27476)
(8.99,-0.27486)
(9,-0.27496)
(9.01,-0.27505)
(9.02,-0.27515)
(9.03,-0.27524)
(9.04,-0.27533)
(9.05,-0.27543)
(9.06,-0.27552)
(9.07,-0.27561)
(9.08,-0.27570)
(9.09,-0.27580)
(9.1,-0.27589)
(9.11,-0.27598)
(9.12,-0.27607)
(9.13,-0.27615)
(9.14,-0.27624)
(9.15,-0.27633)
(9.16,-0.27642)
(9.17,-0.27651)
(9.18,-0.27659)
(9.19,-0.27668)
(9.2,-0.27676)
(9.21,-0.27685)
(9.22,-0.27693)
(9.23,-0.27702)
(9.24,-0.27710)
(9.25,-0.27718)
(9.26,-0.27726)
(9.27,-0.27735)
(9.28,-0.27743)
(9.29,-0.27751)
(9.3,-0.27759)
(9.31,-0.27767)
(9.32,-0.27775)
(9.33,-0.27783)
(9.34,-0.27791)
(9.35,-0.27798)
(9.36,-0.27806)
(9.37,-0.27814)
(9.38,-0.27822)
(9.39,-0.27829)
(9.4,-0.27837)
(9.41,-0.27844)
(9.42,-0.27852)
(9.43,-0.27859)
(9.44,-0.27867)
(9.45,-0.27874)
(9.46,-0.27881)
(9.47,-0.27889)
(9.48,-0.27896)
(9.49,-0.27903)
(9.5,-0.27910)
(9.51,-0.27917)
(9.52,-0.27924)
(9.53,-0.27931)
(9.54,-0.27938)
(9.55,-0.27945)
(9.56,-0.27952)
(9.57,-0.27959)
(9.58,-0.27966)
(9.59,-0.27973)
(9.6,-0.27979)
(9.61,-0.27986)
(9.62,-0.27993)
(9.63,-0.27999)
(9.64,-0.28006)
(9.65,-0.28012)
(9.66,-0.28019)
(9.67,-0.28025)
(9.68,-0.28032)
(9.69,-0.28038)
(9.7,-0.28045)
(9.71,-0.28051)
(9.72,-0.28057)
(9.73,-0.28063)
(9.74,-0.28070)
(9.75,-0.28076)
(9.76,-0.28082)
(9.77,-0.28088)
(9.78,-0.28094)
(9.79,-0.28100)
(9.8,-0.28106)
(9.81,-0.28112)
(9.82,-0.28118)
(9.83,-0.28124)
(9.84,-0.28130)
(9.85,-0.28135)
(9.86,-0.28141)
(9.87,-0.28147)
(9.88,-0.28153)
(9.89,-0.28158)
(9.9,-0.28164)
(9.91,-0.28170)
(9.92,-0.28175)
(9.93,-0.28181)
(9.94,-0.28186)
(9.95,-0.28192)
(9.96,-0.28197)
(9.97,-0.28202)
(9.98,-0.28208)
(9.99,-0.28213)
(10,-0.28219)
		};
		\end{axis} 
	\end{tikzpicture}
